Interstellar extinction, polarization, and grain alignment in the Sh 2-185 (IC 59 and IC 63) region

Optical and infrared continuum polarization from the interstellar medium is driven by radiative processes aligning the grains with the magnetic field. While a quantitative, predictive theory of Radiative Alignment Torques (RAT) exists and has been extensively tested, several parameters of the theory remain to be fully constrained. In a recent paper, \citet{medan2019} showed that the polarization efficiency (and therefore grain alignment efficiency) at different locations in the wall of the Local Bubble (LB) could be modeled as proportional to the integrated light intensity from the surrounding stars and OB associations. Here we probe that relationship at high radiation field intensities by studying the extinction and polarization in the two reflection nebulae IC\,59 and IC\,63 in the Sh 2-185 H II region, illuminated by the B0 IV star $\gamma$ Cassiopeia. We combine archival visual polarimetry with new 7-band photometry in the Vilnius system, to derive the polarization efficiency from the material. We find that the same linear relationship seen in the Local Bubble wall also applies to the Sh 2-185 region, strengthening the conclusion from the earlier study.

==> (inline-0) <==
\begin{tabular}{lllllllllllllllllllr}
%\begin{tabular}{lllllllllllllllllllr}
\hline
  No.& RA (J2000)  & DEC (J2000)  & $V$& $U-V$& $P-V$& $X-V$& $Y-V$& $Z-V$& $V-S$&
$e(V)$& $e(U-V)$& $e(P-V)$& $e(X-V)$& $e(Y-V)$& $e(Z-V)$,& $e(V-S)$ & Sp type & $A_{V}$& d\\
  & (hh:mm:ss)  & (dd:mm:ss)   & (mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)& & (mag)&(pc)\\
  \hline
   1& 00:56:37.79& +61:07:49.5& 16.341&   --  &  2.867&  1.963&  0.896&  0.313&  0.859&  0.012&   --  &  0.033&  0.017&  0.013&  0.016&  0.013& f5 III & 1.868 &7008.0     \\
   2& 00:56:38.76& +61:12:48.3& 15.831&  3.636&  2.694&  1.748&  0.788&  0.290&  0.674&  0.032&  0.062&  0.026&  0.033&  0.012&  0.039&  0.012& a6 IV  & 2.205 &2170.0     \\
   3& 00:56:43.71& +61:03:28.5& 13.669&  2.777&  2.071&  1.296&  0.544&  0.198&  0.539&  0.013&  0.020&  0.025&  0.016&  0.014&  0.017&  0.012& a5 V   & 1.24  &1102.0     \\
   4& 00:56:46.94& +61:10:13.2& 13.316&  2.974&  2.245&  1.543&  0.693&  0.270&  0.635&  0.012&  0.020&  0.025&  0.015&  0.013&  0.016&  0.012& f5 III & 1.023 &1056.0     \\
   5& 00:56:47.02& +61:07:52.1& 14.418&  3.063&  2.268&  1.535&  0.757&  0.260&  0.637&  0.013&  0.021&  0.026&  0.016&  0.016&  0.018&  0.013& f3 V   & 1.439 &2988.0     \\
   6& 00:56:47.65& +61:12:25.0& 14.963&  3.237&  2.407&  1.661&  0.831&  0.292&  0.685&  0.014&  0.022&  0.026&  0.017&  0.019&  0.021&  0.014& f3 V   & 1.747 &3160.0     \\
   7& 00:56:49.29& +61:03:27.8& 13.958&  2.780&  2.236&  1.560&  0.649&  0.250&  0.645&  0.013&  0.021&  0.026&  0.016&  0.015&  0.017&  0.013& g1 V   & 0.445 &512.0      \\
   8& 00:56:51.92& +61:04:50.5& 13.377&  2.715&  2.030&  1.309&  0.560&  0.216&  0.506&  0.012&  0.020&  0.025&  0.015&  0.013&  0.016&  0.012& f0 V   & 0.953 &849.0      \\
   9& 00:56:52.75& +61:06:28.4& 16.065&  3.483&  2.919&  2.021&  0.811&  0.357&  0.766&  0.022&  0.036&  0.035&  0.024&  0.012&  0.024&  0.022& k0 V   & 0.724 &970.0      \\
  10& 00:56:54.04& +61:09:04.2& 17.671&   --  &  3.215&  2.039&  0.963&  0.358&  0.740&  0.013&   --  &  0.083&  0.019&  0.014&  0.017&  0.014& a4 V   & 3.041 &3203.0     \\
  11& 00:56:55.10& +61:03:56.9& 16.926&  3.729&  3.106&  2.120&  0.816&  0.357&  0.832&  0.012&  0.055&  0.035&  0.017&  0.013&  0.016&  0.013& k0 V   & 0.745 &1025.0     \\
  12& 00:56:56.85& +61:06:41.4& 16.817&   --  &  3.030&  2.162&  1.007&  0.374&  0.941&  0.012&   --  &  0.031&  0.017&  0.012&  0.016&  0.012& f9 IV  & 2.026 &3523.0     \\
  13& 00:56:57.76& +61:14:25.7& 15.955&  3.612&  3.079&  2.117&  0.798&  0.390&  0.829&  0.020&  0.030&  0.034&  0.022&  0.038&  0.033&  0.020& k3 V   & 0.379 &1012.0     \\
  14& 00:56:59.22& +61:12:33.4& 12.599&  2.778&  2.034&  1.346&  0.674&  0.239&  0.557&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& b7 III & 2.384 &1940.0     \\
  15& 00:56:59.27& +61:09:10.9& 13.558&  2.981&  2.282&  1.577&  0.712&  0.287&  0.647&  0.012&  0.020&  0.025&  0.015&  0.013&  0.016&  0.012& f5 IV  & 1.069 &834.0      \\
  16& 00:57:00.37& +61:07:24.5& 17.710&   --  &  2.668&  2.023&  0.947&  0.358&  0.995&  0.013&   --  &  0.063&  0.026&  0.015&  0.017&  0.022& f7 V   & 1.905 &2315.0     \\
  17& 00:57:02.71& +61:06:37.1& 12.692&  3.828&  3.136&  2.184&  0.899&  0.359&  0.835&  0.012&  0.020&  0.025&  0.015&  0.013&  0.015&  0.012& g7 III & 0.882 &1013.0     \\
  18& 00:57:04.70& +61:06:35.9& 14.182&  5.017&  4.064&  2.990&  1.316&  0.483&  1.203&  0.013&  0.025&  0.025&  0.016&  0.016&  0.016&  0.013& g4 II  & 2.8   &3944.0     \\
  19& 00:57:04.81& +61:03:57.9& 11.445&  2.705&  1.976&  1.209&  0.492&  0.194&  0.447&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& a6 IV  & 0.973 &531.0      \\
  20& 00:57:05.20& +61:12:50.7& 14.063&  2.771&  2.163&  1.508&  0.642&  0.235&  0.603&  0.013&  0.020&  0.025&  0.016&  0.014&  0.015&  0.013& f9 V   & 0.52  &738.0      \\
  21& 00:57:06.74& +61:06:19.5& 12.733&  4.606&  3.870&  2.631&  1.007&  0.461&  0.929&  0.012&  0.020&  0.025&  0.015&  0.013&  0.015&  0.012& k2 III & 0.616 &771.0      \\
  22& 00:57:07.01& +61:10:24.1& 15.242&  5.210&  4.213&  3.099&  1.362&  0.506&  1.206&  0.015&  0.056&  0.039&  0.019&  0.030&  0.022&  0.015& g8 III & 2.704 &2693.0     \\
  23& 00:57:07.11& +61:14:39.6& 14.122&  2.777&  1.974&  1.288&  0.665&  0.245&  0.568&  0.013&  0.021&  0.025&  0.015&  0.018&  0.015&  0.016& b8 V   & 2.184 &2338.0     \\
  24& 00:57:07.71& +61:12:34.9& 16.820&   --  &  2.873&  2.177&  0.999&  0.381&  0.870&  0.012&   --  &  0.030&  0.016&  0.013&  0.016&  0.013& g0 IV  & 1.939 &2648.0     \\
  25& 00:57:08.89& +61:14:29.9& 16.169&  3.611&  2.647&  1.656&  0.754&  0.282&  0.642&  0.025&  0.022&  0.036&  0.027&  0.052&  0.046&  0.025& a5 IV  & 2.126 &2974.0     \\
  26& 00:57:09.45& +61:09:04.3& 17.060&  4.171&  3.367&  2.528&  1.192&  0.441&  1.104&  0.012&  0.091&  0.061&  0.019&  0.013&  0.016&  0.013& g2 V   & 2.658 &1348.0     \\
  27& 00:57:09.92& +61:06:26.7& 16.457&   --  &  3.343&  2.427&  1.075&  0.393&  0.977&  0.012&   --  &  0.031&  0.016&  0.012&  0.015&  0.012& g6 IV  & 1.93  &1882.0     \\
  28& 00:57:10.54& +61:14:38.2& 15.127&  3.682&  2.851&  2.009&  0.915&  0.370&  0.833&  0.017&  0.020&  0.025&  0.015&  0.034&  0.020&  0.017& f5 IV  & 1.914 &1503.0     \\
  29& 00:57:11.03& +61:04:58.5& 16.972&  4.411&   --  &  2.708&  1.189&  0.436&  1.094&  0.012&  0.062&   --  &  0.019&  0.013&  0.016&  0.013& g5 IV  & 2.459 &2345.0     \\
  30& 00:57:12.35& +61:11:58.8& 16.254&  3.369&  2.744&  1.970&  0.795&  0.343&  0.742&  0.024&  0.032&  0.042&  0.026&  0.012&  0.046&  0.024& g7 V   & 0.803 &949.0      \\
  31& 00:57:12.93& +61:14:04.5& 15.730&  3.620&  2.696&  1.765&  0.799&  0.340&  0.659&  0.019&  0.027&  0.025&  0.021&  0.033&  0.028&  0.019& a5 V   & 2.3   &1471.0     \\
  32& 00:57:14.96& +61:09:32.2& 15.323&  3.243&  2.550&  1.797&  0.783&  0.322&  0.691&  0.016&  0.023&  0.028&  0.018&  0.022&  0.018&  0.016& f9 V   & 1.107 &1028.0     \\
  33& 00:57:17.81& +61:05:05.0& 17.750&  3.826&   --  &  2.146&  0.963&  0.333&  0.873&  0.013&  0.102&   --  &  0.020&  0.014&  0.017&  0.014& f8 IV  & 1.901 &5974.0     \\
  34& 00:57:17.96& +61:11:31.9& 14.460&  3.737&  2.748&  1.771&  0.808&  0.316&  0.689&  0.013&  0.021&  0.026&  0.016&  0.016&  0.016&  0.013& a6 III & 2.292 &1580.0     \\
  35& 00:57:18.88& +61:08:08.9& 16.440&   --  &  2.931&  1.956&  0.932&  0.337&  0.709&  0.012&   --  &  0.034&  0.016&  0.012&  0.015&  0.012& a2 IV  & 3.041 &2500.0     \\
  36& 00:57:19.80& +61:06:34.7& 17.627&   --  &  2.825&  2.040&  0.968&  0.361&  0.957&  0.013&   --  &  0.083&  0.026&  0.016&  0.017&  0.017& g1 III & 1.672 &4717.0     \\
  37& 00:57:20.02& +61:06:22.8& 16.788&   --  &  2.646&  1.618&  0.748&  0.262&  0.680&  0.012&   --  &  0.031&  0.017&  0.013&  0.016&  0.013& a4 IV  & 2.159 &4037.0     \\
  38& 00:57:23.69& +61:11:33.5& 14.751&  3.188&  2.575&  1.815&  0.783&  0.322&  0.714&  0.013&  0.021&  0.026&  0.016&  0.018&  0.016&  0.013& g2 V   & 0.957 &876.0      \\
  39& 00:57:25.66& +61:12:23.8& 15.110&  5.749&  4.713&  3.373&  1.373&  0.571&  1.188&  0.014&  0.061&  0.058&  0.019&  0.026&  0.023&  0.015& k4 III & 1.731 &2675.0     \\
  40& 00:57:27.73& +61:10:06.6& 15.259&  3.193&  2.554&  1.831&  0.791&  0.337&  0.712&  0.015&  0.023&  0.028&  0.018&  0.022&  0.018&  0.016& g2 V   & 0.99  &887.0      \\
  41& 00:57:27.82& +61:12:40.5& 15.473&  2.953&  2.343&  1.682&  0.747&  0.320&  0.665&  0.016&  0.023&  0.028&  0.019&  0.027&  0.027&  0.016& g1 V   & 0.853 &1072.0     \\
  42& 00:57:28.33& +61:07:26.5& 15.431&  3.263&  2.663&  1.906&  0.799&  0.354&  0.759&  0.016&  0.024&  0.028&  0.019&  0.026&  0.019&  0.016& g7 V   & 0.82  &735.0      \\
  43& 00:57:28.37& +61:09:55.1& 15.715&  3.021&  2.385&  1.696&  0.750&  0.310&  0.682&  0.019&  0.026&  0.031&  0.021&  0.030&  0.021&  0.019& g0 V   & 0.915 &1121.0     \\
  44& 00:57:28.42& +61:08:19.1& 17.133&  3.963&  3.134&  2.371&  1.092&  0.409&  0.940&  0.012&  0.078&  0.057&  0.019&  0.013&  0.016&  0.013& g1 IV  & 2.271 &3862.0     \\
  45& 00:57:29.40& +61:09:44.8& 14.423&  3.119&  2.524&  1.766&  0.746&  0.312&  0.696&  0.013&  0.021&  0.026&  0.016&  0.016&  0.016&  0.013& g3 V   & 0.753 &562.0      \\
  46& 00:57:30.04& +61:05:01.2& 13.264&  2.880&  2.112&  1.301&  0.560&  0.222&  0.494&  0.012&  0.020&  0.025&  0.015&  0.013&  0.015&  0.012& a8 IV  & 1.127 &1037.0     \\
  47& 00:57:30.66& +61:11:45.5& 16.059&  3.302&  2.758&  1.998&  0.847&  0.337&  0.781&  0.021&  0.029&  0.034&  0.024&  0.043&  0.035&  0.022& g6 V   & 1.065 &718.0      \\
  48& 00:57:31.72& +61:06:28.9& 13.607&  3.381&  2.414&  1.368&  0.654&  0.243&  0.550&  0.012&  0.020&  0.025&  0.015&  0.013&  0.015&  0.012& a2 III & 1.905 &2144.0     \\
  49& 00:57:32.10& +61:03:14.5& 16.737&  4.798&   --  &  2.918&  1.069&  0.578&  1.189&  0.012&  0.104&   --  &  0.018&  0.012&  0.016&  0.012& k5 V   & 1.09  &333.0      \\
  50& 00:57:32.40& +61:06:52.5& 16.152&  3.075&  2.264&  1.431&  0.688&  0.268&  0.546&  0.023&  0.030&  0.033&  0.024&  0.043&  0.024&  0.024& a6 V   & 1.785 &3942.0     \\
  51& 00:57:32.70& +61:08:01.5& 17.529&  3.942&   --  &  2.247&  1.026&  0.393&  0.922&  0.013&  0.102&   --  &  0.020&  0.014&  0.017&  0.013& g3 V   & 1.918 &753.0      \\
  52& 00:57:32.74& +61:13:04.9& 12.747&  3.179&  2.713&  1.822&  0.694&  0.330&  0.713&  0.024&  0.059&  0.043&  0.032&  0.029&  0.027&  0.028& g9 V   & 0.291 &199.0      \\
  53& 00:57:34.07& +61:12:31.6& 16.203&   --  &  2.571&  1.615&  0.739&  0.312&  0.567&  0.026&   --  &  0.037&  0.028&  0.012&  0.050&  0.026& g0 V   & 0.869 &2630.0     \\
  54& 00:57:35.27& +61:09:33.3& 16.733&  3.083&  2.288&  1.506&  0.737&  0.290&  0.599&  0.012&  0.026&  0.027&  0.016&  0.012&  0.016&  0.013& f0 V   & 1.689 &4516.0     \\
  55& 00:57:36.04& +61:08:51.8& 15.511&  3.256&  2.630&  1.870&  0.805&  0.328&  0.737&  0.017&  0.024&  0.029&  0.019&  0.026&  0.019&  0.017& g2 V   & 1.048 &833.0      \\
  56& 00:57:36.61& +61:03:38.2& 15.763&  3.450&  2.899&  1.998&  0.810&  0.330&  0.793&  0.018&  0.026&  0.026&  0.021&  0.034&  0.021&  0.019& g8 V   & 0.828 &989.0      \\
  57 &00:57:37.37& +61:10:07.0& 15.244&  3.953&  3.039&  2.204&  1.027&  0.354&  0.932&  0.016&  0.025&  0.029&  0.019&  0.024&  0.018&  0.016& f8 IV  & 2.167 &1375.0      \\
  58 &00:57:39.63& +61:03:45.8& 17.327&  3.740&  2.828&  2.074&  0.982&  0.346&  0.855&  0.013&  0.041&  0.038&  0.018&  0.013&  0.016&  0.013& f5 V   & 2.192 &2144.0      \\
  59 &00:57:40.09& +61:07:45.2& 14.780&  3.063&  2.421&  1.756&  0.802&  0.312&  0.740&  0.013&  0.021&  0.026&  0.016&  0.018&  0.016&  0.014& f8 V   & 1.24  &682.0       \\
  60 &00:57:40.36& +61:13:33.0& 16.358&  3.378&  2.830&  1.972&  0.805&  0.356&  0.728&  0.025&  0.035&  0.040&  0.016&  0.079&  0.053&  0.026& g8 V   & 0.807 &909.0       \\
  61 &00:57:41.12& +61:04:29.6& 15.937&  3.846&  2.938&  2.138&  0.986&  0.347&  0.918&  0.020&  0.031&  0.034&  0.023&  0.050&  0.022&  0.021& f8 IV  & 1.997 &1736.0      \\
  62 &00:57:43.20& +61:12:40.2& 16.523&  3.531&  2.713&  1.937&  0.890&  0.333&  0.820&  0.012&  0.023&  0.027&  0.016&  0.012&  0.015&  0.012& f8 IV  & 1.597 &2592.0      \\
  63 &00:57:45.27& +61:05:50.9& 18.158&  3.523&   --  &  2.055&  0.948&  0.369&  0.903&  0.014&  0.150&   --  &  0.045&  0.018&  0.021&  0.017& g0 V   & 1.739 &2891.0      \\
  64 &00:57:45.30& +61:12:46.4& 16.787&  3.889&   --  &  2.232&  0.991&  0.377&  0.925&  0.012&  0.051&   --  &  0.017&  0.013&  0.016&  0.013& g5 IV  & 1.635 &2408.0      \\
  65 &00:57:45.76& +61:06:21.9& 17.757&  3.945&   --  &  2.233&  1.013&  0.375&  1.011&  0.013&  0.149&   --  &  0.035&  0.015&  0.017&  0.014& g2 IV  & 1.889 &3110.0      \\
  \end{tabular}}
\end{table} 
\startlongtable
\begin{table}
\centering
%\begin{tabular}{lllllllllllllllllllr}
\resizebox{\textwidth}{!}{\begin{tabular}{lllllllllllllllllllr}
\hline
  No.& RA (J2000)  & DEC (J2000)  & $V$& $U-V$& $P-V$& $X-V$& $Y-V$& $Z-V$& $V-S$&
$e(V)$& $e(U-V)$& $e(P-V)$& $e(X-V)$& $e(Y-V)$& $e(Z-V)$,& $e(V-S)$ & Sp type & $A_{V}$& d\\
  & (hh:mm:ss)  & (dd:mm:ss)   & (mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)& &(mag)&(pc\\
  \hline
  66 &00:57:45.81& +61:09:18.2& 15.456&  3.705&  2.790&  1.852&  0.865&  0.326&  0.750&  0.016&  0.025&  0.029&  0.019&  0.025&  0.019&  0.016& a3 IV  &  2.704& 1492.0   \\
  67 &00:57:47.15& +61:08:26.5& 16.691&   --  &  2.736&  2.038&  0.973&  0.363&  0.824&  0.012&   --  &  0.030&  0.016&  0.012&  0.016&  0.012& f8 IV  &  1.943& 2049.0   \\
  68 &00:57:47.29& +61:04:46.9& 16.388&  3.414&  2.476&  1.509&  0.680&  0.249&  0.547&  0.012&  0.022&  0.026&  0.015&  0.012&  0.015&  0.012& a6 IV  &  1.756& 4087.0   \\
  69 &00:57:47.60& +61:12:31.8& 17.431&   --  &  2.589&  1.839&  0.860&  0.352&  0.698&  0.013&   --  &  0.035&  0.017&  0.013&  0.017&  0.014& f9 V   &  1.427& 2362.0   \\
  70 &00:57:47.86& +61:14:12.4& 14.050&  3.016&  2.349&  1.607&  0.694&  0.268&  0.667&  0.013&  0.020&  0.025&  0.016&  0.014&  0.015&  0.014& f8 V   &  0.79 & 910.0    \\
  71 &00:57:48.96& +61:12:44.8& 16.822&  4.321&   --  &  2.585&  0.986&  0.537&  1.008&  0.012&  0.056&   --  &  0.017&  0.013&  0.016&  0.013& k3 V   &  1.161& 5691.0   \\
  72 &00:57:49.60& +61:12:09.3& 14.927&  3.476&  2.459&  1.434&  0.698&  0.267&  0.577&  0.014&  0.022&  0.025&  0.017&  0.018&  0.021&  0.014& a2 III &  2.088& 3916.0   \\
  73 &00:57:49.65& +61:05:58.2& 17.149&  3.619&  2.691&  1.957&  0.897&  0.318&  0.821&  0.012&  0.033&  0.030&  0.017&  0.013&  0.016&  0.013& f6 V   &  1.764& 2417.0   \\
  74 &00:57:50.56& +61:11:08.9& 14.468&  3.099&  2.504&  1.788&  0.726&  0.297&  0.719&  0.013&  0.021&  0.025&  0.016&  0.016&  0.016&  0.013& g4 V   &  0.624& 481.0    \\
  75 &00:57:52.03& +61:05:28.6& 17.463&  3.647&   --  &  2.073&  0.943&  0.339&  0.852&  0.013&  0.048&   --  &  0.019&  0.013&  0.017&  0.013& g0 V   &  1.718& 1038.0   \\
  76 &00:57:53.64& +61:09:36.0& 13.802&  3.119&  2.324&  1.411&  0.610&  0.274&  0.577&  0.028&  0.073&  0.048&  0.038&  0.035&  0.035&  0.035& a6 IV  &  1.464& 1306.0   \\
  77 &00:57:54.82& +61:11:16.3& 15.168&  3.736&  2.915&  2.082&  0.957&  0.349&  0.866&  0.015&  0.023&  0.028&  0.018&  0.022&  0.018&  0.015& f5 IV  &  2.088& 1280.0   \\
  78 &00:57:55.02& +61:05:36.1& 17.956&   --  &  2.616&  1.747&  0.775&  0.272&  0.677&  0.014&   --  &  0.060&  0.020&  0.015&  0.018&  0.016& a9 V   &  1.939& 4509.0   \\
  79 &00:57:55.29& +61:08:06.7& 15.267&  3.107&  2.236&  1.308&  0.607&  0.218&  0.487&  0.016&  0.022&  0.027&  0.018&  0.021&  0.018&  0.016& a3 V   &  1.614& 2753.0   \\
  80 &00:57:55.41& +61:06:21.5& 17.194&  4.404&   --  &  2.592&  1.067&  0.445&  1.000&  0.012&  0.102&   --  &  0.019&  0.013&  0.016&  0.013& k0 V   &  1.789& 1249.0   \\
  81 &00:57:56.72& +61:05:16.4& 17.414&  3.478&  2.621&  1.853&  0.848&  0.297&  0.790&  0.013&  0.042&  0.032&  0.017&  0.013&  0.016&  0.013& f4 V   &  1.718& 3290.0   \\
  82 &00:57:57.34& +61:12:22.2& 17.059&  3.798&   --  &  2.321&  1.001&  0.380&  0.991&  0.012&  0.044&   --  &  0.017&  0.013&  0.016&  0.013& g8 IV  &  1.468& 2698.0   \\
  83 &00:57:57.43& +61:07:36.7& 15.876&  3.336&  2.771&  1.917&  0.743&  0.314&  0.738&  0.019&  0.026&  0.032&  0.021&  0.031&  0.021&  0.019& g8 V   &  0.549& 913.0    \\
  84 &00:57:58.23& +61:10:31.7& 17.804&   --  &  2.971&  1.991&  0.909&  0.349&  0.862&  0.013&   --  &  0.072&  0.021&  0.014&  0.017&  0.015& f8 V   &  1.685& 1933.0   \\
  85 &00:57:58.62& +61:03:22.4& 17.485&   --  &  2.716&  1.856&  0.857&  0.267&  0.825&  0.013&   --  &  0.038&  0.017&  0.013&  0.016&  0.013& f6 IV  &  1.593& 5575.0   \\
  86 &00:57:58.76& +61:11:14.8& 12.325&  2.078&  1.515&  1.018&  0.509&  0.194&  0.420&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& b6 III &  1.756& 2331.0   \\
  87 &00:58:00.28& +61:03:24.8& 15.935&  3.282&  2.632&  1.876&  0.831&  0.267&  0.794&  0.012&  0.021&  0.026&  0.015&  0.012&  0.015&  0.012& g2 V   &  1.156& 1199.0   \\
  88 &00:58:01.00& +61:07:59.2& 14.056&  3.001&  2.159&  1.312&  0.593&  0.226&  0.545&  0.013&  0.020&  0.025&  0.016&  0.014&  0.016&  0.013& a6 V   &  1.389& 1623.0   \\
  89 &00:58:01.12& +61:12:20.0& 15.704&  3.717&  2.651&  1.732&  0.780&  0.316&  0.688&  0.018&  0.027&  0.025&  0.020&  0.029&  0.030&  0.018& f1 III &  1.772& 3848.0   \\
  90 &00:58:01.78& +61:11:54.9& 16.779&  3.268&  2.366&  1.456&  0.672&  0.262&  0.556&  0.012&  0.026&  0.027&  0.016&  0.012&  0.016&  0.013& a8 III &  1.585& --       \\
  91 &00:58:02.54& +61:12:18.3& 16.601&  3.736&  2.868&  2.007&  0.896&  0.355&  0.813&  0.012&  0.029&  0.028&  0.016&  0.012&  0.015&  0.012& f2 IV  &  2.159& 2861.0   \\
  92 &00:58:02.94& +61:12:27.4& 16.860&   --  &  3.545&  2.373&  0.902&  0.445&  0.917&  0.012&   --  &  0.052&  0.017&  0.013&  0.016&  0.013& k3 V   &  0.811& 1004.0   \\
  93 &00:58:03.18& +61:08:08.6& 16.284&  3.415&  2.511&  1.517&  0.704&  0.254&  0.601&  0.028&  0.035&  0.037&  0.028&  0.056&  0.029&  0.028& a4 V   &  1.964& 3063.0   \\
  94 &00:58:03.45& +61:05:57.6& 17.582&  3.996&   --  &  2.454&  0.994&  0.385&  1.042&  0.013&  0.098&   --  &  0.023&  0.014&  0.017&  0.013& g9 IV  &  1.302& 4231.0   \\
  95 &00:58:04.52& +61:07:27.5& 14.930&  4.812&  3.917&  2.853&  1.201&  0.454&  1.144&  0.014&  0.027&  0.031&  0.017&  0.022&  0.017&  0.014& k0 III &  1.789& 3157.0   \\
  96 &00:58:04.93& +61:12:13.0& 16.501&  3.692&  2.901&  2.108&  0.954&  0.374&  0.841&  0.012&  0.028&  0.028&  0.016&  0.012&  0.015&  0.012& g0 IV  &  1.751& 2336.0   \\
  97 &00:58:05.34& +61:08:49.9& 16.789&  3.581&  2.577&  1.559&  0.696&  0.254&  0.574&  0.012&  0.030&  0.027&  0.016&  0.012&  0.016&  0.013& a4 V   &  1.93 & 4309.0   \\
  98 &00:58:05.81& +61:04:33.3& 16.360&   --  &  3.770&  2.740&  1.162&  0.441&  1.139&  0.012&   --  &  0.038&  0.017&  0.012&  0.015&  0.012& g9 IV  &  2.001& 1903.0   \\
  99 &00:58:06.62& +61:10:24.3& 16.855&  3.341&  2.572&  1.753&  0.840&  0.316&  0.851&  0.012&  0.027&  0.028&  0.016&  0.013&  0.016&  0.013& f2 V   &  1.901& 1855.0   \\
 100 &00:58:06.96& +61:10:52.7& 15.030&  2.777&  1.997&  1.249&  0.610&  0.254&  0.518&  0.014&  0.022&  0.026&  0.017&  0.019&  0.022&  0.015& a0 V   &  1.805& 3326.0   \\
 101 &00:58:07.99& +61:09:50.4& 17.233&   --  &  2.716&  1.743&  0.766&  0.283&  0.610&  0.013&   --  &  0.032&  0.017&  0.013&  0.016&  0.014& a4 IV  &  2.234& 4965.0   \\
 102 &00:58:08.00& +61:06:27.9& 16.934&  3.427&  2.683&  1.940&  0.872&  0.302&  0.874&  0.012&  0.026&  0.029&  0.016&  0.013&  0.016&  0.013& f9 V   &  1.477& 1692.0   \\
 103 &00:58:08.18& +61:11:23.6& 13.724&  4.601&  3.737&  2.671&  1.139&  0.431&  1.046&  0.012&  0.021&  0.026&  0.016&  0.014&  0.017&  0.012& g7 III &  1.88 & 1918.0   \\
 104 &00:58:08.41& +61:08:06.3& 15.704&  3.497&  3.047&  2.030&  0.743&  0.365&  0.771&  0.018&  0.025&  0.026&  0.021&  0.029&  0.021&  0.018& k2 V   &  0.237& 591.0    \\
 105 &00:58:08.47& +61:03:58.2& 17.484&   --  &  2.511&  1.794&  0.809&  0.264&  0.774&  0.013&   --  &  0.035&  0.017&  0.013&  0.016&  0.013& g0 V   &  1.161& 2513.0   \\
 106 &00:58:09.16& +61:11:02.9& 14.009&  5.703&  4.739&  3.320&  1.305&  0.551&  1.198&  0.013&  0.039&  0.025&  0.016&  0.016&  0.018&  0.013& k4 III &  1.448& 2419.0   \\
 107 &00:58:09.45& +61:06:22.2& 18.046&  3.391&   --  &  1.953&  0.911&  0.294&  0.851&  0.014&  0.088&   --  &  0.022&  0.016&  0.019&  0.020& f3 V   &  2.08 & 2953.0   \\
 108 &00:58:09.49& +61:05:39.6& 18.009&  3.565&  2.718&  1.963&  0.899&  0.283&  0.881&  0.014&  0.098&  0.068&  0.021&  0.015&  0.018&  0.015& f6 V   &  1.772& 3388.0   \\
 109 &00:58:10.07& +61:09:43.1& 15.306&  3.373&  2.452&  1.478&  0.635&  0.245&  0.562&  0.016&  0.023&  0.027&  0.018&  0.022&  0.018&  0.016& a5 V   &  1.618& 765.0    \\
 110 &00:58:10.58& +61:11:37.7& 16.544&  3.501&  2.491&  1.530&  0.699&  0.278&  0.586&  0.012&  0.026&  0.027&  0.016&  0.012&  0.015&  0.012& a3 V   &  1.997& 3531.0   \\
 111 &00:58:11.06& +61:03:37.7& 13.678&  5.634&  4.681&  3.321&  1.339&  0.535&  1.257&  0.013&  0.020&  0.025&  0.068&  0.016&  0.015&  0.013& k4 II  &  1.618& 6200.0   \\
 112 &00:58:11.40& +61:10:01.6& 15.877&  3.429&  2.659&  1.891&  0.871&  0.331&  0.780&  0.022&  0.030&  0.033&  0.024&  0.041&  0.024&  0.022& f7 V   &  1.589& 1301.0   \\
 113 &00:58:12.66& +61:10:34.6& 14.514&  3.422&  2.760&  1.877&  0.750&  0.311&  0.749&  0.013&  0.021&  0.026&  0.016&  0.016&  0.016&  0.013& g7 V   &  0.616& 825.0    \\
 114 &00:58:13.07& +61:06:53.1& 17.373&  3.477&  2.547&  1.595&  0.701&  0.257&  0.658&  0.013&  0.037&  0.033&  0.017&  0.013&  0.016&  0.014& a2 V   &  2.063& 4854.0   \\
 115 &00:58:13.31& +61:08:19.3& 18.495&  1.864&   --  &  1.973&  0.797&  0.313&  0.894&  0.016&  0.100&   --  &  0.027&  0.018&  0.022&  0.018& g5 V   &  0.882& 3383.0   \\
 116 &00:58:14.09& +61:05:58.3& 13.611&  2.750&  2.048&  1.302&  0.563&  0.200&  0.526&  0.012&  0.020&  0.025&  0.015&  0.013&  0.016&  0.012& a6 V   &  1.265& 872.0    \\
 117 &00:58:16.34& +61:04:09.9& 14.830&  3.389&  2.468&  1.478&  0.641&  0.182&  0.571&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& a2 V   &  1.814& 1568.0   \\
 118 &00:58:16.40& +61:04:38.9& 16.364&  3.433&  2.585&  1.673&  0.764&  0.255&  0.708&  0.015&  0.020&  0.027&  0.018&  0.022&  0.018&  0.015& f3 V   &  1.431& 2334.0   \\
 119 &00:58:16.41& +61:05:33.7& 15.157&  3.169&  2.475&  1.679&  0.755&  0.233&  0.719&  0.012&  0.023&  0.027&  0.015&  0.012&  0.015&  0.012& f1 III &  1.706& 3787.0   \\
 120 &00:58:16.45& +61:07:14.8& 18.136&   --  &  2.664&  1.947&  0.917&  0.322&  0.861&  0.014&   --  &  0.079&  0.022&  0.016&  0.019&  0.016& f8 V   &  1.718& 3668.0   \\
 121 &00:58:16.73& +61:12:12.3& 16.352&  3.481&  2.687&  1.893&  0.843&  0.333&  0.815&  0.012&  0.023&  0.027&  0.016&  0.012&  0.016&  0.012& f5 IV  &  1.614& 2993.0   \\
 122 &00:58:17.53& +61:04:17.5& 14.837&  2.970&  2.391&  1.634&  0.675&  0.225&  0.678&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& g2 V   &  0.508& 798.0    \\
 123 &00:58:18.21& +61:07:27.5& 17.035&  3.481&  2.567&  1.640&  0.736&  0.244&  0.688&  0.012&  0.034&  0.029&  0.016&  0.013&  0.016&  0.013& a6 V   &  1.984& 2491.0   \\
 124 &00:58:18.85& +61:09:30.9& 17.085&  3.704&  3.179&  2.116&  0.812&  0.358&  0.853&  0.012&  0.059&  0.050&  0.018&  0.014&  0.017&  0.013& g9 V   &  0.782& 930.0    \\
 \hline
\end{tabular}
\begin{tabular}{lllllllllllllllllllr}
%\begin{tabular}{lllllllllllllllllllr}\hline
  No.& RA (J2000)  & DEC (J2000)  & $V$& $U-V$& $P-V$& $X-V$& $Y-V$& $Z-V$& $V-S$&
$e(V)$& $e(U-V)$& $e(P-V)$& $e(X-V)$& $e(Y-V)$& $e(Z-V)$,& $e(V-S)$ & Sp type & $A_{V}$& d\\
  & (hh:mm:ss)  & (dd:mm:ss)   & (mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)& &(mag) & (pc) \\
  \hline
   1 &00:58:39.02& +60:55:56.4& 17.717&  3.672&   --  &  2.093&  0.979&  0.375&  0.884&  0.014&  0.063&   --  &  0.020&  0.015&  0.018&  0.016& g1 IV  &1.801 &3705.0 \\ 
   2 &00:58:40.22& +60:52:19.8& 14.451&  3.211&  2.390&  1.438&  0.649&  0.233&  0.572&  0.013&  0.022&  0.025&  0.016&  0.016&  0.018&  0.012& a2 V   &1.847 &1265.0 \\ 
   3 &00:58:40.73& +60:58:59.0& 15.417&  3.402&  2.561&  1.675&  0.766&  0.284&  0.675&  0.016&  0.027&  0.025&  0.019&  0.024&  0.026&  0.016& a7 IV  &2.051 &2416.0 \\ 
   4 &00:58:40.94& +60:56:56.2& 14.642&  6.149&  5.142&  3.623&  1.515&  0.585&  1.357&  0.013&  0.030&  0.033&  0.021&  0.022&  0.021&  0.013& k3 III &2.508 &2606.0 \\ 
   5 &00:58:41.21& +60:57:08.2& 14.825&  2.795&  2.190&  1.551&  0.667&  0.260&  0.631&  0.014&  0.022&  0.025&  0.017&  0.018&  0.020&  0.014& f8 V   &0.678 &948.0  \\ 
   6 &00:58:41.25& +60:51:00.1& 15.884&  4.997&   --  &  2.996&  1.236&  0.472&  1.187&  0.012&  0.050&   --  &  0.016&  0.012&  0.015&  0.012& k2 III &1.568 &5994.0 \\ 
   7 &00:58:41.50& +60:54:37.9& 16.802&  3.730&   --  &  2.114&  0.972&  0.366&  0.901&  0.012&  0.026&   --  &  0.016&  0.013&  0.016&  0.013& g1 IV  &1.772 &2533.0 \\ 
   8 &00:58:41.88& +60:52:41.7& 13.558&  2.919&  2.127&  1.184&  0.502&  0.188&  0.436&  0.012&  0.020&  0.025&  0.015&  0.013&  0.015&  0.012& a4 V   &1.123 &1118.0 \\ 
   9 &00:58:42.46& +61:00:33.8& 17.253&  3.584&   --  &  2.145&  0.949&  0.345&  0.901&  0.013&  0.038&   --  &  0.017&  0.013&  0.016&  0.013& g6 V   &1.489 &1499.0 \\ 
  10 &00:58:43.51& +60:57:06.2& 17.187&  3.866&   --  &  1.775&  0.813&  0.320&  0.650&  0.014&  0.036&   --  &  0.017&  0.014&  0.017&  0.018& a6 IV  &2.309 &4564.0 \\ 
  11 &00:58:44.05& +60:52:22.7& 17.135&  3.647&   --  &  1.837&  0.836&  0.329&  0.740&  0.013&  0.035&   --  &  0.017&  0.013&  0.016&  0.013& a6 IV  &2.404 &5013.0 \\ 
  12 &00:58:45.00& +61:00:39.0& 15.876&  2.775&   --  &  1.629&  0.707&  0.271&  0.674&  0.012&  0.020&   --  &  0.015&  0.012&  0.015&  0.012& g1 V   &0.686 &1146.0 \\ 
  13 &00:58:46.39& +60:52:12.0& 14.143&  3.272&  2.399&  1.394&  0.645&  0.235&  0.520&  0.013&  0.021&  0.025&  0.016&  0.014&  0.017&  0.013& a3 V   &1.772 &1329.0 \\ 
  14 &00:58:46.96& +60:50:01.2& 17.657&  3.040&   --  &  1.694&  0.760&  0.273&  0.734&  0.013&  0.035&   --  &  0.017&  0.014&  0.017&  0.014& g0 V   &0.957 &2910.0 \\ 
  15 &00:58:47.70& +61:00:12.6& 17.356&  3.833&   --  &  2.144&  0.984&  0.363&  0.883&  0.013&  0.050&   --  &  0.017&  0.013&  0.016&  0.013& f7 IV  &2.051 &2925.0 \\ 
  16 &00:58:47.83& +60:54:15.6& 16.708&  3.949&   --  &  1.916&  0.851&  0.346&  0.703&  0.012&  0.027&   --  &  0.016&  0.012&  0.016&  0.012& g1 IV  &1.269 &3020.0 \\ 
  17 &00:58:47.80& +60:53:22.1& 13.040&  2.974&  2.371&  1.652&  0.677&  0.266&  0.652&  0.012&  0.020&  0.025&  0.015&  0.013&  0.015&  0.012& g3 V   &0.466 &503.0  \\ 
  18 &00:58:48.35& +60:56:00.2& 13.458&  2.679&  2.111&  1.458&  0.616&  0.253&  0.571&  0.012&  0.020&  0.025&  0.015&  0.013&  0.015&  0.012& f9 V   &0.412 &561.0  \\ 
  19 &00:58:50.08& +60:50:16.0& 15.610&  4.162&   --  &  2.459&  1.043&  0.398&  1.025&  0.012&  0.022&   --  &  0.015&  0.012&  0.015&  0.012& g9 III &1.26  &6008.0 \\ 
  20 &00:58:50.13& +60:52:14.2& 15.093&  3.338&  2.447&  1.499&  0.671&  0.267&  0.546&  0.014&  0.024&  0.027&  0.018&  0.020&  0.022&  0.014& a4 V   &1.826 &1840.0 \\ 
  21 &00:58:50.71& +60:52:55.1& 16.195&  4.060&  3.480&  2.372&  0.897&  0.486&  0.857&  0.026&  0.024&  0.038&  0.035&  0.012&  0.051&  0.027& k3 V   &0.79  &693.0  \\ 
  22 &00:58:51.06& +60:50:55.1& 15.780&  3.042&  2.303&  1.325&  0.593&  0.238&  0.418&  0.019&  0.029&  0.025&  0.021&  0.028&  0.031&  0.019& a4 V   &1.502 &2928.0 \\ 
  23 &00:58:51.81& +61:01:02.6& 11.541&  2.530&  1.773&  0.842&  0.331&  0.113&  0.293&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& a2 V   &0.524 &922.0  \\ 
  24 &00:58:52.86& +60:51:55.8& 16.546&  4.615&   --  &  2.655&  1.130&  0.453&  1.017&  0.012&  0.042&   --  &  0.016&  0.012&  0.016&  0.012& k1 III &1.327 &3899.0 \\ 
  25 &00:58:52.87& +60:58:53.3& 15.091&  4.947&  4.086&  2.949&  1.265&  0.493&  1.154&  0.014&  0.022&  0.034&  0.021&  0.024&  0.023&  0.014& k0 III &2.055 &1674.0 \\ 
  26 &00:58:52.96& +60:55:34.4& 15.050&  3.163&  2.597&  1.802&  0.740&  0.297&  0.698&  0.014&  0.023&  0.027&  0.018&  0.020&  0.022&  0.014& g6 V   &0.62  &727.0  \\ 
  27 &00:58:53.30& +60:50:20.2& 15.326&  2.927&  2.167&  1.221&  0.544&  0.183&  0.439&  0.016&  0.024&  0.027&  0.018&  0.022&  0.023&  0.016& a4 V   &1.298 &2503.0 \\ 
  28 &00:58:53.33& +61:00:12.2& 16.488&   --  &  2.789&  1.790&  0.812&  0.294&  0.700&  0.012&   --  &  0.030&  0.016&  0.012&  0.016&  0.012& a8 III &2.167 &4402.0 \\ 
  29 &00:58:53.57& +60:59:22.9& 17.312&  3.681&   --  &  1.980&  0.894&  0.361&  0.761&  0.013&  0.044&   --  &  0.017&  0.013&  0.017&  0.013& f6 IV  &1.747 &3206.0 \\ 
  30 &00:58:54.40& +60:58:43.9& 15.242&  3.567&  2.970&  2.015&  0.813&  0.345&  0.735&  0.015&  0.026&  0.028&  0.019&  0.022&  0.024&  0.015& k0 V   &0.732 &770.0  \\ 
  31 &00:58:54.96& +60:51:58.0& 16.107&  3.285&  2.545&  1.845&  0.830&  0.350&  0.724&  0.023&  0.045&  0.034&  0.027&  0.012&  0.065&  0.023& f9 V   &1.302 &1777.0 \\ 
  32 &00:58:55.05& +60:52:31.9& 13.046&  2.893&  2.225&  1.554&  0.675&  0.251&  0.628&  0.012&  0.020&  0.025&  0.015&  0.013&  0.015&  0.012& f8 IV  &0.703 &747.0  \\ 
  33 &00:58:55.66& +60:52:11.2& 14.183&  4.276&  3.478&  2.494&  1.075&  0.409&  0.933&  0.013&  0.023&  0.026&  0.016&  0.016&  0.018&  0.014& g5 III &1.797 &2818.0 \\ 
  34 &00:58:55.67& +60:59:53.3& 16.302&  4.466&   --  &  2.588&  1.075&  0.411&  1.030&  0.012&  0.040&   --  &  0.067&  0.012&  0.015&  0.012& k0 III &1.265 &4006.0 \\ 
  35 &00:58:55.75& +61:00:11.4& 11.311&  2.652&  1.925&  1.226&  0.514&  0.190&  0.502&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& f1 IV  &0.678 &574.0  \\ 
  36 &00:58:56.44& +60:50:17.8& 16.324&  3.073&  2.334&  1.654&  0.752&  0.299&  0.665&  0.012&  0.021&  0.026&  0.015&  0.012&  0.015&  0.012& f5 V   &1.236 &1898.0 \\ 
  37 &00:58:56.95& +60:51:40.7& 17.272&  3.505&   --  &  1.955&  0.890&  0.346&  0.782&  0.013&  0.028&   --  &  0.017&  0.013&  0.016&  0.013& g1 IV  &1.431 &3525.0 \\ 
  38 &00:58:57.22& +60:53:16.8& 15.518&  3.261&  2.711&  1.869&  0.782&  0.305&  0.718&  0.017&  0.041&  0.062&  0.024&  0.026&  0.028&  0.023& g6 V   &0.795 &905.0  \\ 
  39 &00:58:57.61& +60:50:55.0& 16.353&  4.309&   --  &  2.593&  1.111&  0.434&  1.012&  0.012&  0.028&   --  &  0.016&  0.012&  0.015&  0.012& k0 III &1.414 &4029.0 \\ 
  40 &00:59:00.19& +60:55:04.9& 16.261&  3.483&  2.625&  1.848&  0.900&  0.385&  0.780&  0.027&  0.022&  0.039&  0.031&  0.012&  0.078&  0.037& f4 III &1.98  &3147.0 \\ 
  41 &00:59:00.79& +60:49:49.0& 15.339&  2.983&  2.087&  1.164&  0.545&  0.230&  0.441&  0.016&  0.025&  0.027&  0.018&  0.022&  0.024&  0.016& a1 V   &1.468 &3563.0 \\ 
  42 &00:59:01.56& +60:50:40.7& 16.610&  3.466&   --  &  1.969&  0.868&  0.349&  0.776&  0.012&  0.023&   --  &  0.016&  0.012&  0.016&  0.012& g6 V   &1.152 &1522.0 \\ 
  43 &00:59:02.80& +60:55:18.1& 15.433&  3.540&  2.578&  1.601&  0.762&  0.280&  0.620&  0.016&  0.029&  0.029&  0.019&  0.024&  0.026&  0.023& a5 III &2.167 &3730.0 \\ 
  44 &00:59:04.21& +60:51:27.9& 15.916&  2.978&  2.176&  1.246&  0.597&  0.248&  0.392&  0.022&  0.031&  0.032&  0.024&  0.033&  0.050&  0.043& a4 V   &1.518 &3915.0 \\ 
  45 &00:59:04.51& +60:50:35.2& 16.610&  3.319&  2.661&  1.940&  0.865&  0.356&  0.772&  0.012&  0.022&  0.028&  0.016&  0.012&  0.016&  0.012& g2 V   &1.298 &1363.0 \\ 
  46 &00:59:04.58& +60:50:59.7& 16.578&  3.208&  2.549&  1.849&  0.837&  0.344&  0.733&  0.012&  0.022&  0.028&  0.016&  0.012&  0.016&  0.012& g0 V   &1.277 &1413.0 \\ 
  47 &00:59:05.49& +60:59:50.9& 15.591&  3.074&  2.250&  1.417&  0.655&  0.286&  0.542&  0.017&  0.026&  0.028&  0.019&  0.025&  0.028&  0.024& a9 IV  &1.444 &3163.0 \\ 
  48 &00:59:05.68& +60:55:00.0& 15.635&  3.018&  2.461&  1.707&  0.722&  0.308&  0.686&  0.018&  0.028&  0.026&  0.021&  0.027&  0.029&  0.019& g3 V   &0.653 &941.0  \\ 
  49 &00:59:05.91& +60:58:52.0& 13.030&  3.407&  2.783&  1.923&  0.772&  0.322&  0.726&  0.012&  0.020&  0.025&  0.015&  0.013&  0.015&  0.012& g8 IV  &0.516 &563.0  \\ 
  50 &00:59:06.09& +60:52:08.9& 16.594&  3.069&  2.209&  1.336&  0.623&  0.256&  0.457&  0.012&  0.022&  0.027&  0.015&  0.012&  0.016&  0.013& a2 V   &1.739 &4926.0 \\ 
  51 &00:59:08.86& +60:49:40.2& 15.790&  4.472&  3.800&  2.591&  1.061&  0.470&  0.977&  0.019&  0.024&  0.052&  0.026&  0.012&  0.041&  0.019& k1 IV  &1.219 &1756.0 \\ 
  52 &00:59:09.05& +60:55:33.3& 17.667&  3.508&   --  &  1.869&  0.855&  0.331&  0.782&  0.014&  0.060&   --  &  0.019&  0.014&  0.017&  0.020& f6 IV  &1.585 &4315.0 \\ 
  53 &00:59:09.37& +60:49:29.8& 15.534&   --  &  3.528&  2.498&  1.067&  0.403&  0.981&  0.012&   --  &  0.027&  0.015&  0.012&  0.015&  0.012& g9 III &1.36  &4438.0 \\ 
  54 &00:59:09.62& +60:50:35.8& 16.837&  3.176&  2.451&  1.748&  0.794&  0.315&  0.680&  0.012&  0.022&  0.028&  0.016&  0.013&  0.016&  0.013& f7 V   &1.269 &2086.0 \\ 
  55 &00:59:09.71& +60:51:14.3& 16.760&  4.548&   --  &  2.638&  1.143&  0.439&  1.026&  0.012&  0.051&   --  &  0.017&  0.013&  0.016&  0.013& g9 III &1.676 &4970.0 \\ 
  56 &00:59:10.24& +60:57:07.1& 13.733&  2.869&  2.199&  1.555&  0.675&  0.272&  0.596&  0.012&  0.020&  0.025&  0.015&  0.013&  0.017&  0.012& f8 IV  &0.703 &947.0  \\ 
  57 &00:59:10.35& +60:50:58.9& 14.970&  3.144&  2.327&  1.488&  0.673&  0.268&  0.576&  0.014&  0.023&  0.026&  0.017&  0.018&  0.021&  0.014& a5 V   &1.776 &1681.0  \\
  58 &00:59:10.34& +60:55:26.7& 16.199&  3.384&  2.601&  1.847&  0.855&  0.308&  0.766&  0.023&  0.023&  0.039&  0.028&  0.055&  0.064&  0.024& f7 IV  &1.514 &2292.0  \\
  59 &00:59:11.15& +60:51:48.2& 16.422&  3.362&  2.660&  1.921&  0.875&  0.356&  0.748&  0.012&  0.022&  0.027&  0.015&  0.012&  0.015&  0.012& f9 V   &1.489 &1007.0  \\
  60 &00:59:12.62& +60:59:07.4& 16.203&  3.623&  3.090&  2.131&  0.895&  0.352&  0.793&  0.025&  0.022&  0.028&  0.031&  0.059&  0.045&  0.026& g9 V   &1.127 &1202.0  \\
  61 &00:59:12.64& +60:51:25.7& 17.761&  3.215&   --  &  1.743&  0.779&  0.325&  0.680&  0.014&  0.034&   --  &  0.019&  0.015&  0.021&  0.016& g2 V   &0.94  &2844.0  \\
  62 &00:59:13.57& +61:00:33.1& 14.266&  5.287&  4.352&  3.151&  1.365&  0.491&  1.279&  0.013&  0.021&  0.028&  0.017&  0.017&  0.016&  0.013& g7 III &2.82  &1670.0  \\
  63 &00:59:14.89& +60:49:59.7& 16.960&  4.259&   --  &  2.471&  1.088&  0.413&  0.988&  0.012&  0.052&   --  &  0.017&  0.013&  0.016&  0.013& g7 IV  &1.914 &2003.0  \\
  64 &00:59:14.97& +60:50:51.6& 17.929&  3.292&   --  &  1.908&  0.884&  0.309&  0.826&  0.014&  0.052&   --  &  0.020&  0.015&  0.019&  0.016& f9 V   &1.527 &2464.0  \\
  65 &00:59:15.41& +60:51:41.5& 16.870&  3.593&   --  &  2.098&  0.923&  0.375&  0.832&  0.012&  0.025&   --  &  0.016&  0.013&  0.016&  0.013& g6 IV  &1.298 &2232.0  \\
  \end{tabular}}
\end{table} 
\startlongtable
\begin{table}
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lllllllllllllllllllr}
%\begin{tabular}{lllllllllllllllllllr}\hline
  No.& RA (J2000)  & DEC (J2000)  & $V$& $U-V$& $P-V$& $X-V$& $Y-V$& $Z-V$& $V-S$&
$e(V)$& $e(U-V)$& $e(P-V)$& $e(X-V)$& $e(Y-V)$& $e(Z-V)$,& $e(V-S)$ & Sp type&$A_{V}$& d\\
  & (hh:mm:ss)  & (dd:mm:ss)   & (mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)& &(mag) & (pc) \\
  \hline
  66& 00:59:16.98& +60:57:39.3& 17.100&  3.599&   --  &  2.082&  0.977&  0.378&  0.811&  0.013&  0.028&   --  &  0.016&  0.013&  0.016&  0.013& g0 V   &1.86  &1838.0 \\ 
  67& 00:59:17.61& +60:52:02.6& 15.254&  3.231&  2.664&  1.812&  0.774&  0.324&  0.700&  0.015&  0.024&  0.025&  0.018&  0.022&  0.024&  0.015& g5 V   &0.786 &1027.0 \\ 
  68& 00:59:17.73& +60:51:26.9& 17.194&  3.245&   --  &  1.796&  0.827&  0.324&  0.766&  0.013&  0.025&   --  &  0.016&  0.013&  0.016&  0.013& f9 IV  &1.277 &4350.0 \\ 
  69& 00:59:18.12& +60:58:30.6& 12.585&  2.620&  1.978&  1.252&  0.532&  0.206&  0.480&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& f2 V   &0.62  &615.0  \\ 
  70& 00:59:18.22& +60:50:52.5& 14.340&  4.260&  3.476&  2.485&  1.037&  0.411&  0.964&  0.013&  0.024&  0.026&  0.016&  0.016&  0.018&  0.013& g7 III &1.456 &2932.0 \\ 
  71& 00:59:18.52& +60:55:34.4& 13.966&  3.363&  2.771&  1.962&  0.836&  0.366&  0.786&  0.013&  0.021&  0.025&  0.016&  0.014&  0.016&  0.013& g7 V   &0.973 &291.0  \\ 
  72& 00:59:19.43& +60:50:56.9& 16.036&  3.211&  2.616&  1.856&  0.728&  0.328&  0.773&  0.029&  0.022&  0.028&  0.017&  0.050&  0.043&  0.029& g8 V   &0.487 &975.0  \\ 
  73& 00:59:19.44& +60:57:57.5& 15.394&  5.619&   --  &  3.294&  1.310&  0.583&  1.149&  0.016&  0.048&   --  &  0.016&  0.033&  0.029&  0.016& k4 III &1.468 &2241.0 \\ 
  74& 00:59:20.03& +60:59:09.1& 12.302&  2.817&  2.051&  1.200&  0.506&  0.186&  0.441&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& a6 III &1.036 &947.0  \\ 
  75& 00:59:20.74& +60:50:17.9& 15.815&  4.946&  4.077&  2.896&  1.202&  0.433&  1.108&  0.019&  0.029&  0.045&  0.030&  0.068&  0.036&  0.027& g8 III &2.038 &6769.0 \\ 
  76& 00:59:22.61& +60:56:48.2& 14.831&  5.282&  4.348&  3.116&  1.302&  0.509&  1.141&  0.014&  0.028&  0.038&  0.020&  0.021&  0.017&  0.014& k0 III &2.209 &3682.0 \\ 
  77& 00:59:22.99& +60:59:58.7& 15.918&  3.273&  2.573&  1.873&  0.873&  0.340&  0.803&  0.019&  0.021&  0.032&  0.024&  0.035&  0.021&  0.020& f7 IV  &1.589 &1861.0 \\ 
  78& 00:59:25.32& +60:58:41.6& 15.581&   --  &  2.379&  1.468&  0.696&  0.282&  0.648&  0.019&   --  &  0.026&  0.021&  0.027&  0.021&  0.028& a7 III &1.756 &3774.0 \\ 
  79& 00:59:25.53& +60:58:55.5& 15.340&  3.276&  2.675&  1.946&  0.826&  0.358&  0.821&  0.016&  0.030&  0.028&  0.019&  0.025&  0.018&  0.012& g6 IV  &0.894 &1119.0 \\ 
  80& 00:59:25.54& +60:55:18.7& 16.844&  3.645&   --  &  1.910&  0.921&  0.360&  0.771&  0.012&  0.050&   --  &  0.016&  0.013&  0.016&  0.013& f0 IV  &2.471 &2929.0 \\ 
  81& 00:59:25.94& +60:51:16.0& 16.712&  3.194&  2.390&  1.683&  0.805&  0.323&  0.679&  0.012&  0.022&  0.028&  0.016&  0.012&  0.016&  0.013& f3 V   &1.639 &2430.0 \\ 
  82& 00:59:25.99& +60:50:59.8& 13.835&  3.062&  2.502&  1.735&  0.703&  0.295&  0.671&  0.013&  0.021&  0.025&  0.016&  0.014&  0.017&  0.013& g5 V   &0.491 &603.0  \\ 
  83& 00:59:26.18& +60:49:55.6& 13.523&  5.794&  4.835&  3.381&  1.331&  0.580&  1.185&  0.012&  0.053&  0.028&  0.016&  0.014&  0.017&  0.013& k5 III &1.414 &2248.0 \\ 
  84& 00:59:27.24& +60:56:25.8& 17.273&  3.711&   --  &  2.191&  1.023&  0.404&  0.878&  0.013&  0.056&   --  &  0.017&  0.013&  0.016&  0.013& g2 IV  &1.93  &3420.0 \\ 
  85& 00:59:27.37& +60:49:30.7& 14.116&  4.093&  3.228&  2.353&  1.044&  0.384&  0.960&  0.013&  0.020&  0.026&  0.016&  0.016&  0.018&  0.013& g6 III &1.581 &1861.0 \\ 
  86& 00:59:28.03& +61:00:29.4& 17.502&  3.482&   --  &  1.974&  0.926&  0.359&  0.804&  0.013&  0.094&   --  &  0.021&  0.016&  0.017&  0.026& f8 V   &1.756 &2519.0 \\ 
  87& 00:59:28.96& +61:00:03.4& 11.479&  3.098&  2.247&  1.401&  0.597&  0.228&  0.540&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& a4 III &1.543 &1086.0 \\ 
  88& 00:59:28.96& +60:54:43.0& 15.316&   --  &  4.354&  3.122&  1.341&  0.541&  1.185&  0.016&   --  &  0.035&  0.040&  0.029&  0.018&  0.016& k1 III &2.205 &2699.0 \\ 
  89& 00:59:29.79& +60:50:13.9& 11.638&  1.805&  1.339&  0.880&  0.438&  0.175&  0.334&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& b6 III &1.46  &2585.0 \\ 
  90& 00:59:30.17& +61:01:25.6& 16.420&  3.036&  2.425&  1.767&  0.745&  0.264&  0.708&  0.049&  0.021&  0.047&  0.048&  0.013&  0.046&  0.012& g1 V   &0.844 &1055.0 \\ 
  91& 00:59:30.70& +61:00:18.1& 13.377&  4.843&  4.008&  2.870&  1.194&  0.449&  1.059&  0.012&  0.023&  0.026&  0.016&  0.013&  0.015&  0.012& g7 III &2.109 &2374.0 \\ 
  92& 00:59:31.23& +60:59:50.5& 16.674&  3.388&  2.632&  1.753&  0.832&  0.323&  0.668&  0.012&  0.029&  0.029&  0.016&  0.013&  0.016&  0.013& f1 V   &1.98  &2034.0 \\ 
  93& 00:59:32.05& +60:51:35.8& 17.973&  3.488&   --  &  1.960&  0.903&  0.343&  0.751&  0.015&  0.064&   --  &  0.021&  0.016&  0.019&  0.017& f8 V   &1.66  &2753.0 \\ 
  94& 00:59:32.97& +60:54:56.9& 15.422&  3.761&  2.747&  1.747&  0.827&  0.324&  0.677&  0.016&  0.031&  0.029&  0.019&  0.025&  0.019&  0.016& a5 III &2.438 &2415.0 \\ 
  95& 00:59:33.06& +60:58:50.6& 16.806&  3.447&   --  &  1.989&  0.928&  0.363&  0.796&  0.012&  0.033&   --  &  0.016&  0.013&  0.016&  0.013& g0 IV  &1.643 &3936.0 \\ 
  96& 00:59:33.61& +60:51:05.0& 17.934&  3.522&   --  &  1.855&  0.943&  0.307&  0.832&  0.014&  0.063&   --  &  0.020&  0.016&  0.019&  0.016& a1 V   &3.124 &3763.0 \\ 
  97& 00:59:33.85& +60:59:23.8& 15.229&   --  &  3.891&  2.812&  1.202&  0.454&  1.086&  0.015&   --  &  0.049&  0.045&  0.028&  0.018&  0.015& g8 III &2.038 &3072.0 \\ 
  98& 00:59:34.51& +61:00:03.0& 16.016&  3.250&  2.491&  1.621&  0.744&  0.285&  0.593&  0.021&  0.021&  0.033&  0.024&  0.039&  0.023&  0.021& a9 V   &1.81  &2211.0 \\ 
  99& 00:59:35.08& +60:56:00.0& 16.988&  3.715&   --  &  2.132&  1.001&  0.387&  0.836&  0.013&  0.037&   --  &  0.016&  0.013&  0.016&  0.013& g1 IV  &1.893 &1930.0 \\ 
 100& 00:59:35.49& +60:52:03.8& 16.774&  3.146&  2.441&  1.441&  0.657&  0.245&  0.542&  0.013&  0.024&  0.038&  0.016&  0.013&  0.016&  0.014& a4 V   &1.768 &3391.0 \\ 
 101& 00:59:36.12& +60:54:26.0& 16.795&  3.799&   --  &  2.027&  0.973&  0.399&  0.812&  0.012&  0.034&   --  &  0.016&  0.013&  0.016&  0.013& f5 III &2.188 &3199.0 \\ 
 102& 00:59:36.82& +60:54:16.1& 17.227&  3.435&   --  &  1.951&  0.903&  0.355&  0.829&  0.013&  0.035&   --  &  0.017&  0.013&  0.016&  0.018& f9 V   &1.606 &2514.0 \\ 
 103& 00:59:37.24& +60:52:55.4& 15.775&  3.479&  2.667&  1.753&  0.803&  0.304&  0.641&  0.012&  0.022&  0.027&  0.015&  0.012&  0.015&  0.012& a9 IV  &2.059 &2251.0 \\ 
 104& 00:59:37.43& +60:51:03.5& 15.976&  3.357&  2.601&  1.869&  0.865&  0.327&  0.760&  0.012&  0.021&  0.026&  0.015&  0.012&  0.015&  0.012& f8 IV  &1.493 &1730.0 \\ 
 105& 00:59:38.81& +60:51:12.8& 17.455&  3.791&   --  &  2.058&  0.972&  0.349&  0.851&  0.038&  0.060&   --  &  0.040&  0.038&  0.039&  0.038& f3 III &2.371 &5857.0 \\ 
 106& 00:59:39.16& +60:56:11.7& 15.433&  3.159&  2.257&  1.430&  0.707&  0.272&  0.538&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& a5 V   &1.918 &2999.0 \\ 
 107& 00:59:39.38& +60:56:36.4& 13.986&  4.849&  3.958&  2.870&  1.268&  0.469&  1.114&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& g5 III &2.6   &1589.0 \\ 
 108& 00:59:39.54& +60:49:54.1& 14.191&  2.832&  2.177&  1.467&  0.636&  0.254&  0.581&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& f4 V   &0.836 &1058.0 \\ 
 109& 00:59:39.80& +60:55:09.8& 16.359&  3.643&  2.780&  1.777&  0.837&  0.323&  0.629&  0.012&  0.022&  0.027&  0.015&  0.012&  0.015&  0.012& a7 V   &2.338 &2705.0 \\ 
 110& 00:59:40.78& +60:52:10.7& 16.646&  3.279&   --  &  1.711&  0.769&  0.278&  0.632&  0.012&  0.040&   --  &  0.016&  0.013&  0.016&  0.014& a9 IV  &1.918 &3685.0 \\ 
 111& 00:59:41.16& +60:55:00.6& 15.677&  4.934&   --  &  3.025&  1.335&  0.507&  1.178&  0.012&  0.030&   --  &  0.016&  0.012&  0.015&  0.012& g8 III &2.592 &2963.0 \\ 
 112& 00:59:41.23& +60:59:29.8& 15.870&  5.452&   --  &  3.176&  1.320&  0.508&  1.179&  0.012&  0.065&   --  &  0.016&  0.012&  0.015&  0.012& k3 III &1.697 &4428.0 \\ 
 113& 00:59:41.54& +60:49:49.4& 15.515&  2.974&  2.377&  1.631&  0.689&  0.266&  0.646&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& g2 V   &0.566 &1015.0 \\ 
 114& 00:59:41.73& +60:54:31.1& 16.849&  3.616&   --  &  2.098&  0.995&  0.360&  0.915&  0.012&  0.030&   --  &  0.016&  0.013&  0.016&  0.016& f9 V   &1.988 &1307.0 \\ 
 115& 00:59:41.99& +60:56:39.2& 16.712&  3.797&   --  &  2.158&  1.026&  0.394&  0.924&  0.012&  0.033&   --  &  0.016&  0.013&  0.016&  0.013& f8 V   &2.172 &1403.0 \\ 
 116& 00:59:43.03& +60:58:01.1& 15.990&  3.381&  2.514&  1.705&  0.787&  0.290&  0.704&  0.012&  0.021&  0.026&  0.015&  0.012&  0.015&  0.012& f0 IV  &1.914 &2293.0 \\ 
 117& 00:59:46.19& +60:50:31.1& 15.186&  3.156&  2.134&  1.243&  0.587&  0.222&  0.472&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& a4 V   &1.477 &474.0  \\ 
 118& 00:59:46.46& +60:51:43.3& 16.811&   --  &  2.329&  1.339&  0.605&  0.226&  0.314&  0.013&   --  &  0.030&  0.016&  0.013&  0.016&  0.049& a3 V   &1.606 &4324.0 \\ 
 119& 00:59:46.54& +60:54:45.2& 14.001&  3.069&  2.453&  1.668&  0.738&  0.288&  0.632&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& f9 IV  &0.907 &874.0  \\ 
 120& 00:59:47.06& +60:53:11.7& 15.840&  3.620&  3.107&  2.137&  0.898&  0.388&  0.883&  0.012&  0.046&  0.033&  0.015&  0.012&  0.015&  0.012& g8 V   &1.194 &2095.0 \\ 
 121& 00:59:47.65& +60:58:01.1& 14.707&  3.085&  2.560&  1.756&  0.733&  0.270&  0.735&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& g4 V   &0.653 &1013.0 \\ 
 122& 00:59:48.07& +60:58:00.5& 14.706&  3.085&  2.560&  1.756&  0.733&  0.270&  0.734&  0.013&  0.021&  0.026&  0.016&  0.013&  0.016&  0.013& g4 V   &0.653 &691.0   \\
 123& 00:59:48.32& +60:49:45.0& 16.876&  3.366&  2.413&  1.483&  0.680&  0.251&  0.561&  0.012&  0.023&  0.028&  0.016&  0.013&  0.016&  0.013& a5 III &1.826 &5711.0  \\
 124& 00:59:48.50& +60:58:59.3& 17.532&  3.375&   --  &  1.815&  0.835&  0.284&  0.789&  0.013&  0.038&   --  &  0.017&  0.013&  0.017&  0.014& f6 V   &1.506 &2983.0  \\
 125& 00:59:48.54& +60:52:06.3& 14.586&  4.301&  3.553&  2.507&  1.064&  0.408&  0.974&  0.012&  0.021&  0.026&  0.015&  0.012&  0.015&  0.012& g8 IV  &1.731 &1575.0  \\
 126& 00:59:48.81& +60:54:34.9& 16.393&  3.066&  2.598&  1.833&  0.800&  0.322&  0.755&  0.012&  0.021&  0.027&  0.015&  0.012&  0.015&  0.012& g5 V   &0.894 &1143.0  \\
 127& 00:59:48.84& +60:59:26.5& 17.759&  3.123&   --  &  1.886&  0.854&  0.307&  0.829&  0.014&  0.039&   --  &  0.019&  0.014&  0.019&  0.015& f9 V   &1.402 &2412.0  \\
 128& 00:59:48.93& +60:57:28.9& 15.543&  3.734&  2.891&  2.080&  0.946&  0.350&  0.869&  0.012&  0.021&  0.026&  0.015&  0.012&  0.015&  0.012& f6 IV  &1.964 &1766.0  \\
 129& 00:59:50.58& +60:52:16.8& 14.464&  4.399&  3.596&  2.519&  1.068&  0.405&  0.963&  0.012&  0.021&  0.026&  0.015&  0.012&  0.015&  0.012& g6 III &1.681 &2378.0  \\
 130& 00:59:50.79& +60:50:52.1& 13.845&  3.051&  2.078&  1.153&  0.534&  0.200&  0.426&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& a3 III &1.344 &2672.0  \\
  \end{tabular}}
\end{table} 
\startlongtable
\begin{table}
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lllllllllllllllllllr}
%\begin{tabular}{lllllllllllllllllllr}\hline
  No.& RA (J2000)  & DEC (J2000)  & $V$& $U-V$& $P-V$& $X-V$& $Y-V$& $Z-V$& $V-S$&
$e(V)$& $e(U-V)$& $e(P-V)$& $e(X-V)$& $e(Y-V)$& $e(Z-V)$,& $e(V-S)$ & Sp type &$A_{V}$& d\\
  & (hh:mm:ss)  & (dd:mm:ss)   & (mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)& &(mag) & (pc) \\
  \hline
 131& 00:59:51.38& +60:50:09.8& 17.486&  3.464&   --  &  2.006&  0.906&  0.325&  0.768&  0.014&  0.042&   --  &  0.018&  0.014&  0.017&  0.014& g1 IV  &1.498 &2767.0 \\ 
 132& 00:59:51.86& +60:50:21.7& 17.584&  3.256&   --  &  1.920&  0.864&  0.312&  0.800&  0.014&  0.033&   --  &  0.018&  0.014&  0.017&  0.015& g3 IV  &1.219 &4094.0 \\ 
 133& 00:59:52.05& +60:57:46.5& 13.680&  4.115&  3.464&  2.375&  0.961&  0.389&  0.908&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& k0 III &0.79  &1123.0 \\ 
 134& 00:59:52.23& +60:51:30.6& 14.544&  2.584&  1.840&  1.024&  0.484&  0.185&  0.427&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& a1 V   &1.215 &2722.0 \\ 
 135& 00:59:52.44& +60:57:27.9& 14.448&  2.452&  1.924&  1.329&  0.646&  0.237&  0.559&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& f6 V   &0.72  &3259.0 \\ 
 136& 00:59:52.66& +60:49:32.8& 16.782&   --  &  2.288&  1.550&  0.701&  0.252&  0.627&  0.012&   --  &  0.030&  0.016&  0.013&  0.016&  0.013& f5 V   &1.023 &2897.0 \\ 
 137& 00:59:54.60& +60:50:27.6& 15.916&  3.121&  2.275&  1.330&  0.587&  0.216&  0.468&  0.012&  0.021&  0.026&  0.015&  0.012&  0.015&  0.013& a4 V   &1.477 &2603.0 \\ 
 138& 00:59:54.68& +60:55:39.2& 16.288&  3.254&  2.355&  1.388&  0.646&  0.239&  0.514&  0.012&  0.022&  0.026&  0.015&  0.012&  0.015&  0.012& a3 V   &1.776 &4421.0 \\ 
 139& 00:59:55.14& +60:55:30.5& 17.443&  3.402&   --  &  1.596&  0.742&  0.283&  0.597&  0.015&  0.054&   --  &  0.019&  0.015&  0.019&  0.069& a8 V   &1.876 &3986.0 \\ 
 140& 00:59:55.20& +60:56:17.4& 16.371&  3.432&  2.759&  1.977&  0.837&  0.333&  0.797&  0.012&  0.022&  0.027&  0.015&  0.012&  0.015&  0.012& g5 V   &1.048 &1094.0 \\ 
 141& 00:59:55.26& +60:59:57.8& 16.475&  3.536&  3.025&  2.030&  0.826&  0.332&  0.791&  0.012&  0.023&  0.029&  0.016&  0.012&  0.015&  0.012& k1 V   &0.724 &1021.0 \\ 
 142& 00:59:56.20& +60:54:31.7& 15.556&  3.724&  2.973&  2.115&  0.959&  0.359&  0.866&  0.012&  0.021&  0.026&  0.015&  0.012&  0.015&  0.012& g3 IV  &1.614 &2523.0 \\ 
 143& 00:59:56.45& +61:00:21.1& 16.425&  3.110&  2.289&  1.340&  0.612&  0.223&  0.513&  0.012&  0.021&  0.026&  0.015&  0.012&  0.015&  0.012& a4 V   &1.581 &4570.0 \\ 
 144& 00:59:56.55& +60:49:42.1& 16.376&  2.976&  2.131&  1.185&  0.543&  0.187&  0.411&  0.012&  0.021&  0.026&  0.015&  0.012&  0.015&  0.012& a3 V   &1.348 &3431.0 \\ 
 145& 00:59:56.75& +60:57:23.1& 15.267&  3.337&  2.683&  1.915&  0.826&  0.326&  0.756&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& g4 V   &1.04  &757.0  \\ 
 146& 00:59:57.51& +60:56:07.0& 14.584&  4.590&  3.838&  2.704&  1.148&  0.424&  1.048&  0.012&  0.021&  0.026&  0.015&  0.012&  0.015&  0.012& g9 III &1.697 &2662.0 \\ 
 147& 00:59:57.65& +60:55:32.4& 15.857&  3.201&  2.470&  1.730&  0.798&  0.292&  0.697&  0.012&  0.021&  0.026&  0.015&  0.012&  0.015&  0.012& f5 IV  &1.427 &2275.0 \\ 
 148& 00:59:58.13& +60:54:28.7& 15.192&  3.432&  2.451&  1.491&  0.690&  0.253&  0.612&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& a8 III &1.66  &3526.0 \\ 
 149& 00:59:58.66& +60:59:07.6& 17.442&  3.363&   --  &  1.893&  0.861&  0.306&  0.775&  0.013&  0.040&   --  &  0.017&  0.013&  0.017&  0.014& f9 V   &1.431 &2107.0 \\ 
 150& 01:00:00.29& +60:58:44.0& 16.244&  3.717&  2.975&  2.192&  0.999&  0.374&  0.910&  0.012&  0.022&  0.028&  0.016&  0.012&  0.015&  0.012& g0 IV  &1.939 &1444.0 \\ 
 151& 01:00:00.24& +60:50:59.3& 16.556&  3.051&  2.225&  1.483&  0.679&  0.234&  0.564&  0.012&  0.022&  0.027&  0.016&  0.012&  0.016&  0.013& f0 V   &1.448 &2989.0 \\ 
 152& 01:00:00.89& +60:54:44.9& 15.625&  3.257&  2.454&  1.718&  0.795&  0.295&  0.711&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& f0 IV  &1.947 &2211.0 \\ 
 153& 01:00:02.26& +60:50:27.6& 17.000&   --  &  2.533&  1.757&  0.821&  0.294&  0.731&  0.013&   --  &  0.033&  0.016&  0.013&  0.016&  0.013& f7 IV  &1.373 &3926.0 \\ 
 154& 01:00:02.44& +60:50:54.1& 15.478&  3.134&  2.279&  1.419&  0.635&  0.223&  0.559&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& a6 V   &1.564 &2281.0 \\ 
 155& 01:00:02.58& +60:55:28.5& 15.334&  3.259&  2.394&  1.439&  0.631&  0.240&  0.517&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& a6 IV  &1.552 &2532.0 \\ 
 156& 01:00:02.96& +60:56:24.1& 16.181&  3.245&  2.451&  1.782&  0.822&  0.303&  0.760&  0.012&  0.021&  0.026&  0.015&  0.012&  0.015&  0.012& f5 V   &1.527 &1807.0 \\ 
 157& 01:00:03.76& +60:59:46.4& 16.790&  3.317&  2.605&  1.891&  0.845&  0.311&  0.766&  0.012&  0.024&  0.029&  0.016&  0.013&  0.016&  0.013& f8 V   &1.419 &1637.0 \\ 
 158& 01:00:05.63& +60:51:08.4& 17.153&  3.496&   --  &  1.740&  0.771&  0.281&  0.702&  0.013&  0.030&   --  &  0.017&  0.013&  0.016&  0.013& a9 V   &1.922 &766.0  \\ 
 159& 01:00:05.77& +60:51:29.6& 17.325&  3.241&   --  &  1.700&  0.798&  0.287&  0.657&  0.013&  0.026&   --  &  0.017&  0.013&  0.017&  0.014& a5 V   &2.296 &2933.0 \\ 
 160& 01:00:06.20& +60:49:54.4& 16.155&  3.079&  2.275&  1.403&  0.631&  0.212&  0.534&  0.012&  0.021&  0.026&  0.015&  0.012&  0.015&  0.012& a5 V   &1.602 &2773.0 \\ 
 161& 01:00:06.35& +60:52:08.5& 13.427&  2.803&  2.129&  1.415&  0.614&  0.219&  0.575&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& f2 IV  &0.986 &1070.0 \\ 
 162& 01:00:06.80& +60:54:13.4& 17.657&  3.431&   --  &  1.612&  0.722&  0.261&  0.643&  0.013&  0.050&   --  &  0.017&  0.014&  0.017&  0.015& a2 V   &2.151 &4663.0 \\ 
 163& 01:00:08.23& +60:51:09.7& 17.606&  3.313&   --  &  1.649&  0.759&  0.296&  0.636&  0.016&  0.045&   --  &  0.020&  0.016&  0.020&  0.021& f6 V   &1.19  &3257.0 \\ 
 164& 01:00:08.57& +60:59:55.8& 18.198&  2.462&   --  &  1.771&  0.827&  0.279&  0.874&  0.016&  0.060&   --  &  0.022&  0.016&  0.020&  0.020& f8 V   &1.344 &2665.0 \\ 
 165& 01:00:09.81& +60:56:46.0& 14.183&  2.361&  1.709&  1.085&  0.528&  0.198&  0.462&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& b8 V   &1.614 &4209.0 \\ 
 166& 01:00:10.02& +60:55:36.0& 16.007&  3.162&  2.484&  1.778&  0.805&  0.289&  0.766&  0.012&  0.021&  0.026&  0.015&  0.012&  0.015&  0.012& f9 V   &1.198 &1341.0 \\ 
 167& 01:00:11.75& +60:54:47.5& 17.250&  3.311&   --  &  2.004&  0.891&  0.328&  0.914&  0.013&  0.037&   --  &  0.017&  0.013&  0.016&  0.013& g4 V   &1.31  &1520.0 \\ 
 168& 01:00:12.15& +60:54:37.0& 17.835&  3.239&   --  &  1.853&  0.827&  0.315&  0.869&  0.014&  0.050&   --  &  0.019&  0.014&  0.018&  0.015& g3 V   &1.09  &2339.0 \\ 
 169& 01:00:12.77& +60:53:10.1& 17.313&  3.008&   --  &  1.678&  0.758&  0.267&  0.724&  0.013&  0.037&   --  &  0.017&  0.013&  0.017&  0.014& f8 V   &1.057 &3135.0 \\ 
 170& 01:00:13.34& +60:53:24.2& 14.232&  3.086&  2.513&  1.722&  0.724&  0.265&  0.695&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& g4 V   &0.616 &684.0  \\ 
 171& 01:00:13.37& +60:59:55.1& 15.906&  3.470&  3.037&  2.069&  0.818&  0.317&  0.855&  0.012&  0.021&  0.027&  0.015&  0.012&  0.015&  0.012& k1 V   &0.691 &389.0  \\ 
 172& 01:00:13.98& +60:51:47.3& 16.362&  3.162&  2.454&  1.763&  0.790&  0.273&  0.771&  0.012&  0.022&  0.027&  0.015&  0.012&  0.015&  0.012& g0 V   &1.082 &1650.0 \\ 
 173& 01:00:14.12& +60:54:11.2& 16.080&  3.127&  2.327&  1.510&  0.688&  0.240&  0.628&  0.012&  0.021&  0.026&  0.015&  0.012&  0.015&  0.012& f4 III &1.098 &3456.0 \\ 
 174& 01:00:14.21& +60:56:05.5& 15.047&  2.413&  1.736&  1.014&  0.478&  0.172&  0.421&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& b9 V   &1.331 &3868.0 \\ 
 175& 01:00:14.22& +60:59:43.0& 16.368&  3.095&  2.419&  1.680&  0.751&  0.254&  0.736&  0.012&  0.021&  0.026&  0.015&  0.012&  0.015&  0.012& f7 V   &1.09  &1935.0 \\ 
 176& 01:00:14.26& +60:58:43.7& 16.713&  3.267&  2.496&  1.723&  0.784&  0.268&  0.744&  0.012&  0.026&  0.028&  0.016&  0.013&  0.016&  0.013& f0 V   &1.884 &2022.0 \\ 
 177& 01:00:14.60& +60:53:58.0& 14.348&  3.107&  2.247&  1.295&  0.559&  0.200&  0.463&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& a4 V   &1.36  &1637.0 \\ 
 178& 01:00:15.37& +60:51:29.9& 16.781&  4.163&   --  &  2.479&  0.938&  0.468&  1.007&  0.012&  0.058&   --  &  0.017&  0.013&  0.016&  0.013& k3 V   &0.961 &755.0  \\ 
 179& 01:00:17.32& +60:59:36.0& 14.786&  4.496&  3.825&  2.658&  1.084&  0.371&  1.057&  0.012&  0.021&  0.029&  0.015&  0.012&  0.015&  0.012& k0 III &1.302 &3137.0 \\ 
 180& 01:00:18.75& +60:52:27.1& 13.013&  2.691&  2.019&  1.182&  0.499&  0.159&  0.445&  0.012&  0.020&  0.025&  0.015&  0.012&  0.015&  0.012& a6 V   &0.998 &908.0  \\ 
 181& 01:00:18.72& +60:50:29.9& 16.182&  4.042&  3.241&  2.304&  0.979&  0.318&  0.967&  0.012&  0.029&  0.035&  0.016&  0.012&  0.015&  0.012& g4 III &1.481 &6463.0 \\ 
 182& 01:00:18.83& +60:51:59.8& 16.780&  3.352&   --  &  1.968&  0.821&  0.294&  0.788&  0.013&  0.026&   --  &  0.016&  0.013&  0.016&  0.013& g8 IV  &0.72  &2270.0 \\ 
 183& 01:00:18.82& +60:53:24.5& 17.369&  3.207&   --  &  1.775&  0.787&  0.284&  0.810&  0.013&  0.058&   --  &  0.017&  0.014&  0.017&  0.014& f9 IV  &1.111 &3694.0 \\ 
 184& 01:00:19.45& +60:59:51.0& 15.242&  3.105&   --  &  1.478&  0.673&  0.218&  0.678&  0.012&  0.020&   --  &  0.015&  0.012&  0.015&  0.012& f0 III &1.419 &2682.0 \\ 
 185& 01:00:20.19& +60:52:15.3& 16.975&  2.868&   --  &  1.715&  0.734&  0.238&  0.754&  0.013&  0.026&   --  &  0.017&  0.014&  0.017&  0.013& g2 V   &0.753 &1603.0 \\ 
 \hline                                                                                                                               
\end{tabular}
\begin{tabular}{lllllllllllllllllllr}
%\begin{tabular}{lllllllllllllllllllr}
\hline
  No.& RA (J2000)  & DEC (J2000)  & $V$& $U-V$& $P-V$& $X-V$& $Y-V$& $Z-V$& $V-S$&
$e(V)$& $e(U-V)$& $e(P-V)$& $e(X-V)$& $e(Y-V)$& $e(Z-V)$,& $e(V-S)$ & Sp type & $A_{V}$& d\\
  & (hh:mm:ss)  & (dd:mm:ss)   & (mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)& &(mag)&(pc) \\
  \hline
   1& 00:56:15.50& +61:20:35.5& 14.864&   --  &  2.899&  2.103&  1.063&  0.407&  0.849&  0.071&   --  &  0.118&  0.100&  0.113&  0.110&  0.118& f5 III& 2.563 &1405.0   \\ 
   2& 00:56:19.17& +61:06:30.2& 13.715&  2.885&  2.292&  1.604&  0.686&  0.291&  0.630&  0.028&  0.060&  0.052&  0.044&  0.035&  0.034&  0.036& g0 IV & 0.636 &908.0    \\ 
   3& 00:56:19.37& +61:16:50.7& 12.919&  2.701&  2.077&  1.396&  0.605&  0.249&  0.591&  0.026&  0.048&  0.041&  0.033&  0.031&  0.029&  0.031& f6 IV & 0.545 &767.0    \\ 
   4& 00:56:20.86& +61:11:13.6& 14.953&   --  &  2.503&  1.751&  0.769&  0.315&  0.700&  0.035&   --  &  0.079&  0.052&  0.044&  0.048&  0.045& g5 V  & 0.765 &811.0    \\ 
   5& 00:56:22.21& +61:04:37.2& 14.292&   --  &  3.096&  1.973&  0.953&  0.348&  0.875&  0.033&   --  &  0.065&  0.047&  0.042&  0.042&  0.040& a3 III& 3.087 &2434.0   \\ 
   6& 00:56:22.45& +61:20:29.4& 11.068&   --  &   --  &  1.867&  0.910&  0.379&  0.852&  0.068&   --  &   --  &  0.086&  0.088&  0.082&  0.091& a1 III& 0.562 &1048.0   \\ 
   7& 00:56:22.61& +61:00:17.1& 15.062&   --  &  2.406&  1.663&  0.705&  0.305&  0.663&  0.045&   --  &  0.093&  0.058&  0.056&  0.059&  0.069& g6 V  & 0.474 &971.0    \\ 
   8& 00:56:25.92& +61:07:08.3& 11.934&  2.725&  2.207&  1.515&  0.695&  0.299&  0.510&  0.054&  0.070&  0.068&  0.067&  0.067&  0.078&  0.071& g1 IV & 0.62  &398.0    \\ 
   9& 00:56:26.03& +60:51:37.0& 14.234&  3.219&  2.341&  1.443&  0.724&  0.258&  0.612&  0.030&  0.082&  0.053&  0.041&  0.038&  0.040&  0.040& a0 V  & 2.28  &2056.0   \\ 
  10& 00:56:26.69& +61:12:14.2& 12.438&  2.963&  2.153&  1.326&  0.564&  0.239&  0.519&  0.024&  0.047&  0.036&  0.030&  0.029&  0.027&  0.031& a8 III& 1.136 &1026.0   \\ 
  11& 00:56:27.43& +61:06:50.4& 14.702&  2.893&  2.179&  1.365&  0.668&  0.260&  0.571&  0.043&  0.101&  0.077&  0.055&  0.053&  0.057&  0.068& a7 V  & 1.635 &2198.0   \\ 
  12& 00:56:28.23& +61:00:35.2& 14.878&   --  &  2.552&  1.742&  0.723&  0.314&  0.662&  0.036&   --  &  0.073&  0.052&  0.046&  0.047&  0.047& g8 V  & 0.466 &985.0    \\ 
  13& 00:56:28.38& +61:18:20.8& 15.260&   --  &  3.150&  2.197&  1.035&  0.397&  0.842&  0.044&   --  &  0.103&  0.071&  0.057&  0.061&  0.061& a9 III& 3.012 &1645.0   \\ 
  14& 00:56:29.58& +61:11:29.8& 15.143&   --  &  2.491&  1.751&  0.725&  0.300&  0.730&  0.037&   --  &  0.082&  0.054&  0.049&  0.059&  0.048& g7 V  & 0.512 &782.0    \\ 
  15& 00:56:29.62& +60:58:27.7& 14.312&   --  &  2.803&  1.839&  0.743&  0.338&  0.684&  0.033&   --  &  0.074&  0.046&  0.041&  0.042&  0.041& k0 V  & 0.441 &635.0    \\ 
  16& 00:56:30.02& +61:10:38.0& 14.272&  2.849&  2.301&  1.618&  0.698&  0.302&  0.656&  0.032&  0.077&  0.054&  0.045&  0.040&  0.042&  0.040& g4 V  & 0.508 &662.0    \\ 
  17& 00:56:30.40& +61:22:04.2& 14.837&  2.664&  2.260&  1.595&  0.660&  0.278&  0.655&  0.036&  0.103&  0.066&  0.048&  0.046&  0.049&  0.051& g6 V  & 0.287 &629.0    \\ 
  18& 00:56:30.68& +61:14:07.0& 14.121&  2.683&  2.047&  1.393&  0.606&  0.257&  0.555&  0.029&  0.068&  0.051&  0.039&  0.036&  0.037&  0.039& f3 V  & 0.811 &1063.0   \\ 
  19& 00:56:30.98& +60:53:16.9& 11.752&  4.160&  3.474&  2.395&  0.940&  0.378&  0.882&  0.024&  0.044&  0.038&  0.030&  0.028&  0.025&  0.031& a2 V  & 0.553 &877.0    \\ 
  20& 00:56:31.07& +61:23:08.6& 10.768&  2.472&  1.719&  0.814&  0.338&  0.156&  0.265&  0.025&  0.040&  0.034&  0.032&  0.029&  0.027&  0.029& k0 III& 0.703 &715.0    \\ 
  21& 00:56:32.96& +61:08:45.7& 12.740&   --  &   --  &  1.830&  0.791&  0.320&  0.738&  0.047&   --  &   --  &  0.069&  0.069&  0.061&  0.064& g2 V  & 0.316 &411.0    \\ 
  22& 00:56:34.03& +61:00:54.6& 15.058&   --  &  2.431&  1.668&  0.678&  0.299&  0.673&  0.040&   --  &  0.090&  0.058&  0.052&  0.056&  0.050& g9 V  & 0.225 &845.0    \\ 
  23& 00:56:35.59& +61:05:22.5& 15.195&   --  &  2.388&  1.659&  0.728&  0.270&  0.635&  0.040&   --  &  0.092&  0.056&  0.052&  0.054&  0.050& g2 V  & 0.728 &919.0    \\ 
  24& 00:56:36.88& +60:54:53.2& 15.180&   --  &  2.596&  1.545&  0.782&  0.253&  0.667&  0.046&   --  &  0.097&  0.063&  0.062&  0.068&  0.066& a1 IV & 2.479 &3385.0   \\ 
  25& 00:56:41.03& +61:22:04.7& 15.379&   --  &  2.817&  1.930&  0.914&  0.340&  0.822&  0.044&   --  &  0.108&  0.065&  0.059&  0.060&  0.058& a8 IV & 2.6   &1394.0   \\ 
  26& 00:56:42.71& +60:53:20.0& 14.223&  2.685&  2.072&  1.399&  0.666&  0.256&  0.598&  0.031&  0.070&  0.058&  0.041&  0.039&  0.039&  0.040& f3 V  & 1.061 &1022.0   \\ 
  27& 00:56:43.57& +61:15:01.1& 15.144&   --  &  2.709&  1.875&  0.724&  0.318&  0.731&  0.038&   --  &  0.095&  0.057&  0.050&  0.051&  0.048& k0 V  & 0.362 &629.0    \\ 
  28& 00:56:43.76& +60:50:06.4& 14.916&   --  &  2.868&  1.972&  1.012&  0.404&  0.788&  0.066&   --  &  0.106&  0.082&  0.078&  0.080&  0.080& a4 III& 3.27  &2604.0   \\ 
  29& 00:56:48.11& +61:16:55.0& 13.116&  3.222&  2.711&  1.853&  0.731&  0.343&  0.760&  0.026&  0.058&  0.041&  0.034&  0.031&  0.030&  0.032& k0 V  & 0.391 &350.0    \\ 
  30& 00:56:48.88& +60:58:30.5& 11.080&  1.769&  1.353&  0.906&  0.464&  0.186&  0.376&  0.023&  0.038&  0.033&  0.029&  0.028&  0.025&  0.027& b5 III& 1.639 &4370.0   \\ 
  31& 00:56:49.69& +60:54:15.3& 13.608&  2.801&  2.220&  1.536&  0.671&  0.262&  0.620&  0.027&  0.059&  0.047&  0.036&  0.035&  0.034&  0.034& f9 IV & 0.628 &970.0    \\ 
  32& 00:56:50.84& +60:54:49.3& 14.930&   --  &  2.487&  1.768&  0.704&  0.298&  0.680&  0.035&   --  &  0.077&  0.055&  0.045&  0.048&  0.047& g9 V  & 0.333 &657.0    \\ 
  33& 00:56:51.64& +60:52:04.9& 13.430&   --  &   --  &  1.895&  0.771&  0.362&  0.703&  0.048&   --  &   --  &  0.078&  0.061&  0.067&  0.063& f6 V  & 0.524 &641.0    \\ 
  34& 00:56:52.05& +61:17:11.1& 15.507&   --  &  2.825&  1.919&  0.773&  0.322&  0.789&  0.044&   --  &  0.103&  0.063&  0.060&  0.061&  0.056& k0 V  & 0.566 &752.0    \\ 
  35& 00:56:52.27& +60:59:10.8& 15.000&   --  &  2.211&  1.378&  0.675&  0.253&  0.555&  0.039&   --  &  0.070&  0.050&  0.056&  0.050&  0.055& a6 V  & 1.731 &1330.0   \\ 
  36& 00:56:52.43& +61:16:05.1& 15.007&   --  &   --  &  2.403&  0.853&  0.563&  0.873&  0.054&   --  &   --  &  0.092&  0.072&  0.073&  0.075& b7 V  & 2.542 &4963.0   \\ 
  37& 00:56:52.66& +61:00:16.4& 14.240&  2.566&  1.866&  1.210&  0.606&  0.228&  0.520&  0.032&  0.074&  0.053&  0.041&  0.040&  0.040&  0.042& b8 III& 2.034 &5581.0   \\ 
  38& 00:56:54.37& +61:19:13.0& 13.511&  2.627&  2.014&  1.359&  0.591&  0.233&  0.563&  0.027&  0.055&  0.044&  0.034&  0.032&  0.031&  0.034& f2 V  & 0.865 &700.0    \\ 
  39& 00:56:54.70& +61:22:25.1& 14.477&  2.981&  2.413&  1.684&  0.711&  0.287&  0.693&  0.031&  0.090&  0.060&  0.045&  0.039&  0.043&  0.042& g0 IV & 0.74  &995.0    \\ 
  40& 00:56:55.12& +60:55:49.3& 13.588&  2.807&  2.303&  1.569&  0.645&  0.278&  0.617&  0.027&  0.056&  0.048&  0.037&  0.034&  0.034&  0.034& g3 V  & 0.333 &475.0    \\ 
  41& 00:56:55.71& +60:56:10.5& 14.823&   --  &  2.784&  1.822&  0.854&  0.290&  0.721&  0.035&   --  &  0.082&  0.080&  0.046&  0.046&  0.044& a8 III& 2.342 &4945.0   \\ 
  42& 00:56:56.39& +61:16:32.1& 10.600&  2.543&  2.088&  1.376&  0.524&  0.238&  0.537&  0.023&  0.037&  0.032&  0.029&  0.027&  0.024&  0.027& g6 V  & 0.0   &153.0    \\ 
  43& 00:56:56.95& +61:17:46.6& 13.851&  3.175&  2.734&  1.855&  0.742&  0.334&  0.739&  0.028&  0.076&  0.054&  0.038&  0.034&  0.035&  0.034& g9 V  & 0.491 &428.0    \\ 
  44& 00:56:58.93& +60:52:59.2& 14.232&  2.765&  2.173&  1.493&  0.680&  0.278&  0.585&  0.031&  0.077&  0.054&  0.041&  0.039&  0.042&  0.040& f5 V  & 0.936 &773.0    \\ 
  45& 00:56:59.11& +60:57:32.1& 15.091&   --  &  2.074&  1.232&  0.591&  0.239&  0.496&  0.050&   --  &  0.085&  0.062&  0.067&  0.069&  0.086& a3 V  & 1.548 &2573.0   \\ 
  46& 00:56:59.40& +61:12:43.4& 15.218&   --  &  2.649&  1.565&  0.701&  0.263&  0.630&  0.038&   --  &  0.084&  0.055&  0.050&  0.053&  0.053& a4 V  & 1.951 &1949.0   \\ 
  47& 00:57:00.73& +60:50:31.1& 15.964&   --  &  2.451&  1.630&  0.867&  0.334&  0.662&  0.064&   --  &  0.118&  0.090&  0.080&  0.087&  0.080& b8 V  & 3.024 &3738.0   \\ 
  48& 00:57:01.53& +61:22:28.2& 14.999&   --  &  2.577&  1.793&  0.710&  0.292&  0.736&  0.035&   --  &  0.070&  0.050&  0.043&  0.048&  0.049& g8 V  & 0.412 &589.0    \\ 
  49& 00:57:03.14& +60:50:17.8& 10.459&  2.634&  2.029&  1.338&  0.562&  0.229&  0.538&  0.023&  0.037&  0.033&  0.029&  0.028&  0.026&  0.026& f5 III& 0.478 &509.0    \\ 
  50& 00:57:04.47& +60:55:29.3& 13.101&  2.691&  1.946&  1.087&  0.440&  0.188&  0.363&  0.026&  0.049&  0.039&  0.033&  0.031&  0.030&  0.034& a4 V  & 0.865 &1009.0   \\ 
  51& 00:57:07.70& +60:58:43.6& 11.967&  2.767&  2.124&  1.419&  0.622&  0.250&  0.569&  0.026&  0.042&  0.036&  0.032&  0.031&  0.029&  0.031& f4 III& 0.824 &716.0    \\ 
  52& 00:57:10.77& +60:52:10.6& 15.016&   --  &  3.125&  2.125&  0.995&  0.356&  0.860&  0.038&   --  &  0.092&  0.056&  0.053&  0.051&  0.048& a7 IV & 3.004 &1842.0   \\ 
  53& 00:57:11.47& +61:21:21.5& 14.075&  2.919&  2.192&  1.451&  0.637&  0.246&  0.606&  0.029&  0.075&  0.050&  0.039&  0.036&  0.036&  0.039& f1 V  & 1.169 &1098.0   \\ 
  54& 00:57:11.89& +61:02:37.8& 14.510&   --  &  2.804&  1.918&  0.774&  0.356&  0.718&  0.032&   --  &  0.064&  0.047&  0.042&  0.043&  0.042& k0 V  & 0.57  &577.0    \\ 
  55& 00:57:14.51& +61:23:51.5& 14.710&   --  &  2.261&  1.577&  0.695&  0.247&  0.701&  0.036&   --  &  0.064&  0.049&  0.047&  0.051&  0.055& f9 V  & 0.74  &916.0    \\ 
  56& 00:57:14.67& +60:58:02.8& 14.971&  2.784&  2.132&  1.468&  0.649&  0.274&  0.582&  0.037&  0.101&  0.078&  0.055&  0.049&  0.052&  0.048& f3 V  & 0.99  &1049.0   \\ 
  57& 00:57:15.73& +60:59:54.1& 15.259&   --  &  2.510&  1.782&  0.767&  0.301&  0.751&  0.039&   --  &  0.080&  0.056&  0.049&  0.052&  0.050& g3 V  & 0.703 &985.0    \\ 
  58& 00:57:15.74& +61:23:59.8& 14.616&   --  &  2.330&  1.638&  0.734&  0.301&  0.668&  0.039&   --  &  0.094&  0.061&  0.053&  0.051&  0.054& g2 IV & 0.865 &1179.0   \\ 
  59& 00:57:16.28& +61:01:34.8& 15.040&   --  &  2.431&  1.775&  0.732&  0.307&  0.735&  0.038&   --  &  0.083&  0.051&  0.050&  0.052&  0.048& g8 V  & 0.503 &788.0    \\ 
  60& 00:57:17.18& +60:52:22.7& 15.183&   --  &  2.443&  1.699&  0.794&  0.303&  0.678&  0.039&   --  &  0.077&  0.059&  0.053&  0.056&  0.052& f3 V  & 1.593 &1107.0   \\ 
  61& 00:57:18.42& +60:48:36.2& 15.265&   --  &  2.164&  1.592&  0.600&  0.273&  0.573&  0.053&   --  &  0.108&  0.065&  0.160&  0.067&  0.064& g7 IV & 0.0   &2055.0   \\ 
  62& 00:57:18.59& +60:57:37.8& 15.455&   --  &  2.438&  1.437&  0.732&  0.254&  0.515&  0.042&   --  &  0.088&  0.061&  0.055&  0.058&  0.056& a1 IV & 2.271 &3472.0   \\ 
  63& 00:57:19.89& +61:23:36.2& 14.780&   --  &  2.510&  1.797&  0.839&  0.349&  0.772&  0.034&   --  &  0.072&  0.047&  0.046&  0.050&  0.050& f8 IV & 1.385 &1249.0   \\ 
  64& 00:57:21.06& +60:54:35.2& 15.018&   --  &  2.575&  1.749&  0.714&  0.316&  0.688&  0.040&   --  &  0.088&  0.057&  0.054&  0.058&  0.056& g8 V  & 0.428 &792.0    \\ 
  65& 00:57:21.30& +60:56:29.7& 15.584&   --  &  2.096&  1.339&  0.693&  0.322&  0.575&  0.047&   --  &  0.093&  0.065&  0.061&  0.063&  0.063& b7 V  & 2.384 &7537.0   \\ 
  \end{tabular}}
\end{table} 
\startlongtable
\begin{table}
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lllllllllllllllllllr}
%\begin{tabular}{lllllllllllllllllllr}
\hline
  No.& RA (J2000)  & DEC (J2000)  & $V$& $U-V$& $P-V$& $X-V$& $Y-V$& $Z-V$& $V-S$&
$e(V)$& $e(U-V)$& $e(P-V)$& $e(X-V)$& $e(Y-V)$& $e(Z-V)$,& $e(V-S)$ & Sp type & $A_{V}$& d\\
  & (hh:mm:ss)  & (dd:mm:ss)   & (mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)& &(mag)&(pc) \\
  \hline
  66& 00:57:21.68& +60:59:20.1& 14.696&   --  &  2.408&  1.402&  0.658&  0.239&  0.552&  0.034&   --  &  0.064&  0.047&  0.043&  0.045&  0.044& a3 III  &1.86  &3198.0   \\ 
  67& 00:57:22.41& +61:02:11.8& 14.905&   --  &  2.271&  1.620&  0.680&  0.275&  0.615&  0.035&   --  &  0.070&  0.050&  0.043&  0.048&  0.047& g1 V    &0.574 &878.0    \\ 
  68& 00:57:23.45& +60:50:40.2& 15.337&   --  &  2.521&  1.781&  0.693&  0.286&  0.704&  0.041&   --  &  0.087&  0.058&  0.054&  0.057&  0.057& g9 V    &0.287 &875.0    \\ 
  69& 00:57:23.81& +61:22:46.8& 13.928&  3.427&  2.448&  1.490&  0.689&  0.254&  0.635&  0.029&  0.081&  0.056&  0.043&  0.037&  0.038&  0.036& a8 III  &1.656 &1957.0   \\ 
  70& 00:57:24.98& +61:01:08.6& 14.042&  2.773&  2.272&  1.548&  0.659&  0.266&  0.625&  0.030&  0.068&  0.051&  0.039&  0.037&  0.038&  0.038& g3 V    &0.391 &627.0    \\ 
  71& 00:57:26.45& +60:58:07.5& 14.746&  2.879&  2.468&  1.706&  0.743&  0.301&  0.646&  0.033&  0.098&  0.064&  0.048&  0.045&  0.046&  0.044& g4 V    &0.695 &933.0    \\ 
  72& 00:57:27.96& +60:57:12.7& 15.095&   --  &   --  &  2.103&  0.937&  0.335&  0.879&  0.063&   --  &   --  &  0.101&  0.084&  0.088&  0.076& a6 V    &2.08  &1319.0   \\ 
  73& 00:57:30.05& +61:01:42.2& 12.411&  2.745&  2.218&  1.487&  0.613&  0.248&  0.595&  0.025&  0.046&  0.037&  0.031&  0.030&  0.027&  0.030& g3 V    &0.2   &449.0    \\ 
  74& 00:57:32.80& +60:58:17.8& 15.835&   --  &  2.636&  2.004&  0.991&  0.376&  0.811&  0.048&   --  &  0.108&  0.091&  0.066&  0.069&  0.064& f4 III  &2.359 &4139.0   \\ 
  75& 00:57:33.53& +60:57:23.1& 15.239&   --  &   --  &  1.412&  0.664&  0.219&  0.659&  0.062&   --  &   --  &  0.088&  0.086&  0.079&  0.097& f6 III  &1.751 &2803.0   \\ 
  76& 00:57:33.68& +60:47:25.1& 13.357&  2.840&  2.363&  1.628&  0.713&  0.296&  0.665&  0.034&  0.108&  0.067&  0.049&  0.044&  0.046&  0.047& g1 V    &0.279 &680.0    \\ 
  77& 00:57:33.71& +61:15:27.0& 14.927&  2.625&  2.141&  1.408&  0.609&  0.241&  0.564&  0.034&  0.088&  0.068&  0.049&  0.042&  0.047&  0.044& g6 V    &0.508 &1054.0   \\ 
  78& 00:57:36.32& +60:55:13.9& 15.054&   --  &  3.037&  2.098&  1.028&  0.337&  0.895&  0.040&   --  &  0.093&  0.108&  0.052&  0.055&  0.049& a8 IV   &3.074 &773.0    \\ 
  79& 00:57:36.65& +60:48:53.5& 15.116&  3.016&  2.220&  1.234&  0.578&  0.216&  0.423&  0.037&  0.093&  0.075&  0.053&  0.046&  0.050&  0.047& g3 V    &0.541 &1097.0   \\ 
  80& 00:57:36.71& +61:01:36.2& 14.280&   --  &  2.325&  1.577&  0.695&  0.293&  0.594&  0.039&   --  &  0.085&  0.057&  0.050&  0.053&  0.056& a2 V    &1.552 &1695.0   \\ 
  81& 00:57:38.51& +61:20:18.1& 12.673&  3.881&  3.266&  2.271&  0.913&  0.386&  0.811&  0.030&  0.097&  0.058&  0.042&  0.036&  0.036&  0.048& g6 IV   &1.256 &865.0    \\ 
  82& 00:57:38.69& +61:20:11.3& 10.990&  4.028&  3.402&  2.326&  0.921&  0.373&  0.888&  0.024&  0.048&  0.036&  0.044&  0.035&  0.026&  0.065& k0 III  &0.624 &734.0    \\ 
  83& 00:57:39.25& +60:51:17.3& 15.545&  2.621&  1.883&  0.958&  0.387&  0.167&  0.301&  0.043&  0.106&  0.092&  0.064&  0.055&  0.057&  0.056& a7 V    &2.6   &1179.0   \\ 
  84& 00:57:39.30& +61:02:17.0& 11.881&   --  &  2.848&  1.931&  0.900&  0.319&  0.780&  0.049&   --  &  0.108&  0.073&  0.068&  0.070&  0.065& a4 III  &0.67  &953.0    \\ 
  85& 00:57:40.73& +61:22:21.9& 14.209&   --  &   --  &  3.210&  1.296&  0.536&  1.146&  0.039&   --  &   --  &  0.086&  0.055&  0.052&  0.046& g7 IV   &0.541 &867.0    \\ 
  86& 00:57:41.12& +61:02:29.6& 15.628&   --  &  2.189&  1.636&  0.703&  0.293&  0.665&  0.046&   --  &  0.097&  0.067&  0.061&  0.068&  0.059& g3 V    &0.574 &1125.0   \\ 
  87& 00:57:41.95& +60:58:03.8& 14.363&  3.063&  2.687&  1.826&  0.731&  0.337&  0.686&  0.034&  0.094&  0.075&  0.047&  0.041&  0.045&  0.043& g9 V    &0.445 &397.0    \\ 
  88& 00:57:42.83& +60:49:07.1& 14.819&   --  &  2.529&  1.612&  0.807&  0.271&  0.661&  0.034&   --  &  0.080&  0.049&  0.045&  0.058&  0.044& a5 V    &2.334 &2477.0   \\ 
  89& 00:57:43.50& +61:16:01.2& 15.966&   --  &  2.567&  1.642&  0.848&  0.322&  0.644&  0.071&   --  &  0.118&  0.091&  0.088&  0.101&  0.095& a2 V    &2.675 &3342.0   \\ 
  90& 00:57:43.81& +61:22:09.6& 14.329&  2.893&  2.134&  1.253&  0.603&  0.242&  0.504&  0.031&  0.103&  0.058&  0.042&  0.039&  0.041&  0.043& a1 V    &1.71  &2787.0   \\ 
  91& 00:57:43.90& +61:10:48.6& 12.828&   --  &   --  &  2.777&  1.198&  0.470&  1.094&  0.042&   --  &   --  &  0.073&  0.059&  0.060&  0.053& k0 III  &2.887 &1377.0   \\ 
  92& 00:57:44.05& +61:20:17.2& 14.083&  2.790&  2.118&  1.364&  0.575&  0.237&  0.539&  0.029&  0.076&  0.050&  0.039&  0.036&  0.038&  0.040& f0 V    &1.015 &1063.0   \\ 
  93& 00:57:45.92& +60:56:03.9& 12.996&  2.782&  2.264&  1.541&  0.633&  0.273&  0.619&  0.026&  0.050&  0.042&  0.033&  0.032&  0.030&  0.032& g3 V    &0.283 &389.0    \\ 
  94& 00:57:46.41& +61:21:45.7& 13.087&  3.175&  2.221&  1.298&  0.626&  0.244&  0.538&  0.026&  0.056&  0.043&  0.033&  0.031&  0.030&  0.035& a5 III  &1.602 &1697.0   \\ 
  95& 00:57:46.96& +60:52:54.9& 12.612&  2.695&  2.060&  1.338&  0.574&  0.236&  0.529&  0.025&  0.046&  0.039&  0.032&  0.031&  0.029&  0.030& f3 III  &0.716 &2878.0   \\ 
  96& 00:57:47.79& +61:15:35.6& 13.583&  2.134&  1.667&  1.156&  0.596&  0.258&  0.492&  0.028&  0.051&  0.042&  0.035&  0.034&  0.034&  0.036& b8 V    &1.897 &2649.0   \\ 
  97& 00:57:48.36& +60:55:04.6& 15.159&   --  &   --  &  1.646&  0.715&  0.266&  0.775&  0.071&   --  &   --  &  0.096&  0.091&  0.097&  0.089& b8 IV   &2.9   &3967.0   \\ 
  98& 00:57:49.60& +61:14:51.5& 15.213&   --  &  2.405&  1.468&  0.734&  0.307&  0.557&  0.038&   --  &  0.079&  0.055&  0.048&  0.052&  0.051& g4 V    &0.67  &1042.0   \\ 
  99& 00:57:49.72& +61:01:10.0& 15.632&   --  &  2.510&  1.534&  0.718&  0.220&  0.610&  0.044&   --  &  0.109&  0.066&  0.058&  0.061&  0.062& a5 V    &1.964 &2002.0   \\ 
 100& 00:57:49.83& +61:21:24.5& 15.652&   --  &   --  &  3.064&  1.363&  0.514&  1.219&  0.045&   --  &   --  &  0.068&  0.057&  0.059&  0.058& g6 V    &0.691 &913.0    \\ 
 101& 00:57:50.46& +61:17:02.6& 15.457&   --  &  2.965&  1.930&  0.821&  0.345&  0.762&  0.042&   --  &  0.096&  0.062&  0.053&  0.058&  0.065& g9 V    &0.82  &1013.0   \\ 
 102& 00:57:50.65& +60:58:00.1& 15.221&   --  &  2.732&  1.694&  0.737&  0.294&  0.594&  0.038&   --  &  0.102&  0.056&  0.053&  0.052&  0.049& a5 IV   &2.055 &2806.0   \\ 
 103& 00:57:51.31& +61:00:38.1& 14.151&  2.973&  2.069&  1.191&  0.591&  0.224&  0.435&  0.039&  0.088&  0.061&  0.049&  0.049&  0.052&  0.054& a0 III  &1.772 &2479.0   \\ 
 104& 00:57:52.21& +61:23:09.3& 14.698&  3.228&  2.633&  1.839&  0.775&  0.333&  0.733&  0.034&  0.101&  0.070&  0.047&  0.046&  0.047&  0.044& g5 V    &0.79  &729.0    \\ 
 105& 00:57:53.16& +61:15:46.7& 15.500&   --  &  2.466&  1.477&  0.699&  0.273&  0.622&  0.044&   --  &  0.158&  0.063&  0.056&  0.059&  0.059& a5 III  &1.905 &3981.0   \\ 
 106& 00:57:55.06& +61:21:47.2& 14.916&  2.677&  2.260&  1.576&  0.682&  0.280&  0.668&  0.038&  0.098&  0.068&  0.052&  0.050&  0.052&  0.054& g6 V    &0.379 &910.0    \\ 
 107& 00:57:55.57& +60:53:37.3& 13.542&  3.612&  2.604&  1.579&  0.745&  0.275&  0.598&  0.028&  0.084&  0.055&  0.040&  0.035&  0.033&  0.034& a6 III  &2.03  &1230.0   \\ 
 108& 00:57:56.18& +60:58:57.5& 15.421&   --  &  2.340&  1.307&  0.596&  0.234&  0.420&  0.041&   --  &  0.087&  0.061&  0.054&  0.055&  0.056& a3 V    &1.568 &2293.0   \\ 
 109& 00:57:58.39& +61:23:25.3& 14.196&   --  &  2.889&  1.932&  0.729&  0.356&  0.770&  0.032&   --  &  0.070&  0.045&  0.039&  0.042&  0.040& k2 V    &0.179 &304.0    \\ 
 110& 00:57:58.44& +61:15:18.3& 14.323&   --  &   --  &  2.031&  0.935&  0.343&  0.843&  0.070&   --  &   --  &  0.112&  0.104&  0.096&  0.093& g2 V    &0.495 &553.0    \\ 
 111& 00:57:59.81& +61:20:24.9& 14.720&   --  &  2.310&  1.575&  0.696&  0.264&  0.668&  0.036&   --  &  0.064&  0.048&  0.047&  0.046&  0.045& f9 V    &0.745 &1109.0   \\ 
 112& 00:58:01.91& +61:02:18.0& 15.125&   --  &  2.564&  1.727&  0.727&  0.297&  0.707&  0.038&   --  &  0.076&  0.055&  0.050&  0.051&  0.052& g7 V    &0.52  &786.0    \\ 
 113& 00:58:03.93& +60:57:34.3& 15.331&   --  &  2.447&  1.676&  0.713&  0.318&  0.652&  0.040&   --  &  0.085&  0.060&  0.054&  0.057&  0.055& g5 V    &0.532 &968.0    \\ 
 114& 00:58:04.27& +61:23:39.6& 15.242&   --  &  2.709&  1.895&  0.853&  0.351&  0.790&  0.040&   --  &  0.090&  0.061&  0.052&  0.054&  0.053& g5 IV   &1.061 &1627.0   \\ 
 115& 00:58:05.05& +61:16:15.3& 14.542&   --  &  3.032&  2.003&  0.921&  0.350&  0.842&  0.033&   --  &  0.086&  0.048&  0.043&  0.044&  0.042& f6 III  &1.88  &1919.0   \\ 
 116& 00:58:07.77& +60:47:22.9& 15.338&  3.408&  2.856&  1.933&  0.732&  0.359&  0.736&  0.040&  0.105&  0.084&  0.058&  0.050&  0.054&  0.052& f8 IV   &1.543 &1439.0   \\ 
 117& 00:58:07.83& +61:01:50.3& 14.338&   --  &  2.621&  1.887&  0.877&  0.319&  0.821&  0.041&   --  &  0.105&  0.060&  0.054&  0.055&  0.058& k1 V    &0.333 &398.0    \\ 
 118& 00:58:08.69& +61:21:49.0& 12.699&   --  &  4.932&  3.457&  1.408&  0.563&  1.278&  0.025&   --  &  0.076&  0.039&  0.032&  0.030&  0.031& k5 III  &1.735 &1320.0   \\ 
 119& 00:58:09.98& +61:19:27.0& 15.318&   --  &  2.416&  1.483&  0.758&  0.299&  0.641&  0.048&   --  &  0.102&  0.071&  0.069&  0.070&  0.068& a0 V    &2.421 &4155.0   \\ 
 120& 00:58:10.28& +61:06:46.9& 14.529&  2.656&  2.022&  1.267&  0.550&  0.221&  0.477&  0.032&  0.076&  0.060&  0.044&  0.039&  0.042&  0.042& g1 V    &0.894 &948.0    \\ 
 121& 00:58:10.35& +61:00:42.3& 13.744&  2.969&  2.382&  1.660&  0.757&  0.300&  0.587&  0.127&  0.160&  0.147&  0.135&  0.134&  0.141&  0.130& f4 V    &0.478 &1018.0   \\ 
 122& 00:58:11.94& +60:50:39.6& 14.473&  2.960&  2.433&  1.693&  0.679&  0.295&  0.656&  0.036&  0.094&  0.066&  0.050&  0.045&  0.047&  0.049& g7 IV   &0.212 &1003.0   \\ 
 123& 00:58:12.02& +60:56:15.3& 15.834&   --  &  2.405&  1.524&  0.680&  0.278&  0.581&  0.049&   --  &  0.103&  0.073&  0.062&  0.070&  0.067& a7 V    &1.685 &408.0    \\ 
 124& 00:58:12.96& +60:59:15.5& 15.208&   --  &  2.410&  1.771&  0.710&  0.293&  0.695&  0.040&   --  &  0.085&  0.059&  0.053&  0.056&  0.053& g7 V    &0.449 &824.0    \\ 
 125& 00:58:13.38& +60:59:02.7& 13.531&  2.922&  2.160&  1.413&  0.709&  0.262&  0.591&  0.027&  0.063&  0.045&  0.035&  0.033&  0.033&  0.034& f1 V    &1.468 &2138.0   \\ 
 126& 00:58:13.89& +61:22:15.5& 14.841&   --  &  2.667&  1.805&  0.700&  0.308&  0.764&  0.035&   --  &  0.070&  0.048&  0.044&  0.047&  0.047& k0 V    &0.262 &484.0    \\ 
 127& 00:58:14.86& +60:51:49.5& 11.699&  2.329&  1.595&  0.754&  0.334&  0.141&  0.257&  0.024&  0.040&  0.034&  0.030&  0.029&  0.026&  0.029& a0 V    &0.657 &957.0    \\ 
 128& 00:58:16.03& +60:57:48.7& 12.321&   --  &   --  &  1.439&  0.772&  0.181&  0.623&  0.058&   --  &   --  &  0.099&  0.101&  0.077&  0.084& f8 V    &0.291 &422.0    \\ 
 129& 00:58:16.81& +61:19:32.8& 14.986&   --  &  2.633&  1.644&  0.735&  0.296&  0.648&  0.038&   --  &  0.076&  0.053&  0.050&  0.052&  0.047& a6 V    &1.98  &1389.0   \\ 
 130& 00:58:17.68& +60:48:39.4& 13.885&  3.106&  2.098&  1.217&  0.611&  0.240&  0.517&  0.029&  0.076&  0.049&  0.037&  0.036&  0.037&  0.036& a0 V    &1.81  &3494.0   \\ 
  \end{tabular}}
\end{table} 
\startlongtable
\begin{table}
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lllllllllllllllllllr}
%\begin{tabular}{lllllllllllllllllllr}
\hline
  No.& RA (J2000)  & DEC (J2000)  & $V$& $U-V$& $P-V$& $X-V$& $Y-V$& $Z-V$& $V-S$&
$e(V)$& $e(U-V)$& $e(P-V)$& $e(X-V)$& $e(Y-V)$& $e(Z-V)$,& $e(V-S)$ & Sp type & $A_{V}$& d\\
  & (hh:mm:ss)  & (dd:mm:ss)   & (mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&&(mag)&(pc) \\
  \hline
 131& 00:58:19.57& +60:48:13.4& 15.803&   --  &  2.010&  1.134&  0.626&  0.204&  0.505&  0.049&   --  &  0.112&  0.070&  0.066&  0.070&  0.064& b9 V   &1.947 &3224.0   \\
 132& 00:58:20.28& +60:48:47.9& 15.819&   --  &  2.389&  1.653&  0.738&  0.269&  0.661&  0.049&   --  &  0.103&  0.073&  0.096&  0.074&  0.064& g0 IV  &0.853 &2279.0   \\
 133& 00:58:20.78& +61:00:12.7& 14.177&  2.722&  2.098&  1.479&  0.654&  0.251&  0.575&  0.031&  0.071&  0.053&  0.041&  0.038&  0.040&  0.039& f5 V   &0.828 &778.0    \\
 134& 00:58:21.13& +60:52:14.8& 14.923&   --  &  2.782&  1.867&  0.820&  0.362&  0.735&  0.037&   --  &  0.075&  0.054&  0.052&  0.052&  0.047& g8 V   &0.869 &656.0    \\
 135& 00:58:21.25& +60:47:15.5& 13.619&   --  &   --  &  2.844&  1.004&  0.601&  1.065&  0.040&   --  &   --  &  0.091&  0.055&  0.061&  0.050& f6 V   &0.774 &738.0    \\
 136& 00:58:21.62& +61:09:39.1& 13.311&  2.755&  2.160&  1.483&  0.637&  0.264&  0.600&  0.026&  0.058&  0.041&  0.035&  0.033&  0.031&  0.032& f7 V   &0.616 &612.0    \\
 137& 00:58:21.94& +60:58:25.2& 14.094&  3.664&  2.680&  1.767&  0.830&  0.279&  0.729&  0.029&  0.087&  0.060&  0.042&  0.036&  0.036&  0.039& a4 III &2.513 &1241.0   \\
 138& 00:58:22.28& +61:15:51.1& 15.159&  2.757&  2.204&  1.513&  0.790&  0.281&  0.695&  0.056&  0.113&  0.083&  0.150&  0.109&  0.095&  0.064& b9 V   &2.629 &5667.0   \\
 139& 00:58:22.48& +61:22:06.6& 14.405&  3.273&  2.679&  1.776&  0.742&  0.311&  0.692&  0.033&  0.098&  0.079&  0.046&  0.041&  0.042&  0.042& g6 IV  &0.545 &864.0    \\
 140& 00:58:23.16& +61:16:52.4& 14.349&  3.179&  2.240&  1.339&  0.671&  0.238&  0.574&  0.030&  0.087&  0.057&  0.042&  0.039&  0.040&  0.040& a0 III &2.105 &3083.0   \\
 141& 00:58:23.38& +61:16:23.7& 15.418&   --  &  2.845&  1.973&  0.938&  0.356&  0.860&  0.044&   --  &  0.104&  0.062&  0.056&  0.056&  0.056& f7 IV  &1.86  &1337.0   \\
 142& 00:58:23.64& +60:57:17.7& 15.649&   --  &  2.697&  1.707&  0.773&  0.296&  0.627&  0.045&   --  &  0.102&  0.088&  0.057&  0.063&  0.058& a4 IV  &2.263 &2133.0   \\
 143& 00:58:23.66& +61:02:19.6& 14.195&  3.172&  2.399&  1.634&  0.757&  0.280&  0.684&  0.030&  0.085&  0.052&  0.048&  0.038&  0.038&  0.039& f2 IV  &1.581 &1214.0   \\
 144& 00:58:25.29& +61:06:24.4& 14.866&   --  &  2.196&  1.366&  0.659&  0.270&  0.539&  0.034&   --  &  0.067&  0.048&  0.045&  0.049&  0.046& a7 III &1.602 &3194.0   \\
 145& 00:58:25.39& +61:09:32.6& 14.783&   --  &  2.644&  1.652&  0.734&  0.282&  0.603&  0.035&   --  &  0.074&  0.050&  0.046&  0.047&  0.046& a3 V   &2.142 &1271.0   \\
 146& 00:58:26.59& +60:56:43.6& 13.062&   --  &  4.857&  3.418&  1.426&  0.552&  1.294&  0.026&   --  &  0.143&  0.042&  0.035&  0.032&  0.031& k2 III &2.359 &1276.0   \\
 147& 00:58:26.66& +61:07:29.9& 12.359&  2.648&  1.922&  1.050&  0.446&  0.186&  0.384&  0.024&  0.044&  0.035&  0.030&  0.029&  0.027&  0.029& a4 V   &0.89  &710.0    \\
 148& 00:58:26.82& +61:09:42.5& 15.136&   --  &  2.313&  1.627&  0.695&  0.289&  0.663&  0.037&   --  &  0.075&  0.053&  0.047&  0.052&  0.050& g5 V   &0.458 &863.0    \\
 149& 00:58:27.58& +61:05:06.3& 14.432&  3.081&  2.611&  1.808&  0.761&  0.317&  0.758&  0.032&  0.088&  0.058&  0.046&  0.042&  0.044&  0.046& g9 V   &0.57  &544.0    \\
 150& 00:58:27.94& +61:07:01.5& 12.857&  2.978&  2.121&  1.258&  0.616&  0.236&  0.522&  0.029&  0.049&  0.043&  0.039&  0.034&  0.032&  0.033& a0 V   &1.83  &1100.0   \\
 151& 00:58:28.09& +60:48:13.3& 12.729&  1.819&  1.392&  1.001&  0.541&  0.211&  0.511&  0.027&  0.046&  0.037&  0.033&  0.032&  0.031&  0.032& b3 V   &2.043 &4247.0   \\
 152& 00:58:29.25& +61:20:01.9& 15.724&   --  &  2.505&  1.546&  0.702&  0.261&  0.661&  0.047&   --  &  0.099&  0.068&  0.061&  0.064&  0.068& a6 III &1.851 &3610.0   \\
 153& 00:58:29.32& +60:48:27.0& 14.310&   --  &  2.802&  1.803&  0.766&  0.306&  0.710&  0.041&   --  &  0.100&  0.062&  0.054&  0.066&  0.055& a4 IV  &2.018 &1325.0   \\
 154& 00:58:29.42& +61:01:06.5& 15.594&  3.224&  2.418&  1.588&  0.714&  0.292&  0.576&  0.044&  0.108&  0.094&  0.065&  0.056&  0.058&  0.057& g8 V   &0.645 &775.0    \\
 155& 00:58:29.51& +60:54:48.0& 13.070&  2.657&  2.036&  1.308&  0.559&  0.228&  0.515&  0.027&  0.050&  0.055&  0.034&  0.033&  0.031&  0.033& f4 V   &0.516 &690.0    \\
 156& 00:58:29.68& +61:16:22.1& 14.771&   --  &  2.604&  1.868&  0.818&  0.345&  0.740&  0.041&   --  &  0.075&  0.057&  0.054&  0.057&  0.055& g5 V   &0.969 &798.0    \\
 157& 00:58:29.83& +61:08:55.6& 14.804&   --  &  4.002&  3.039&  1.288&  0.459&  1.202&  0.034&   --  &  0.094&  0.062&  0.047&  0.049&  0.044& k2 III &1.785 &3778.0   \\
 158& 00:58:30.33& +60:53:24.4& 15.436&   --  &   --  &  1.382&  0.750&  0.143&  0.640&  0.098&   --  &   --  &  0.138&  0.136&  0.120&  0.124& a3 V   &1.955 &3071.0   \\
 159& 00:58:30.98& +61:21:07.6& 15.193&   --  &  2.264&  1.604&  0.692&  0.276&  0.670&  0.038&   --  &  0.082&  0.056&  0.049&  0.051&  0.050& g3 V   &0.528 &957.0    \\
 160& 00:58:32.16& +61:03:07.6& 14.892&  2.902&  2.080&  1.152&  0.525&  0.217&  0.414&  0.036&  0.094&  0.068&  0.049&  0.044&  0.048&  0.048& a2 V   &1.331 &2683.0   \\
 161& 00:58:34.23& +61:05:23.9& 14.801&  2.919&  2.353&  1.644&  0.731&  0.308&  0.656&  0.036&  0.093&  0.070&  0.048&  0.047&  0.061&  0.049& g2 V   &0.74  &865.0    \\
 162& 00:58:34.36& +60:52:58.8& 13.815&  2.786&  2.122&  1.451&  0.641&  0.240&  0.609&  0.028&  0.055&  0.044&  0.038&  0.037&  0.035&  0.036& f2 V   &1.073 &916.0    \\
 163& 00:58:34.40& +60:51:05.5& 12.278&  4.004&  3.351&  2.288&  0.922&  0.376&  0.860&  0.025&  0.053&  0.038&  0.032&  0.030&  0.028&  0.029& k0 III &0.628 &988.0    \\
 164& 00:58:34.59& +61:19:36.8& 13.911&  2.757&  2.152&  1.468&  0.639&  0.254&  0.600&  0.029&  0.070&  0.053&  0.037&  0.035&  0.037&  0.038& f6 V   &0.691 &820.0    \\
 165& 00:58:35.05& +60:49:51.9& 15.146&   --  &  2.515&  1.524&  0.686&  0.262&  0.564&  0.041&   --  &  0.082&  0.056&  0.055&  0.055&  0.054& a4 V   &1.889 &1765.0   \\
 166& 00:58:35.35& +61:06:44.2& 11.369&  2.755&  1.943&  1.003&  0.419&  0.187&  0.320&  0.028&  0.044&  0.037&  0.035&  0.032&  0.031&  0.032& a4 V   &0.778 &662.0    \\
 167& 00:58:35.88& +61:10:12.0& 15.242&   --  &  2.841&  1.763&  0.802&  0.305&  0.705&  0.040&   --  &  0.080&  0.059&  0.053&  0.056&  0.054& a6 III &2.267 &2491.0   \\
 168& 00:58:36.04& +61:09:08.4& 15.430&   --  &  2.917&  2.031&  0.793&  0.411&  0.767&  0.041&   --  &  0.099&  0.063&  0.055&  0.064&  0.054& k1 V   &0.587 &705.0    \\
 169& 00:58:36.48& +61:12:28.7& 13.514&   --  &   --  &  1.575&  0.589&  0.301&  0.598&  0.063&   --  &   --  &  0.126&  0.097&  0.101&  0.100& f0 V   &1.231 &2180.0   \\
 170& 00:58:38.07& +61:17:13.7& 12.090&  4.875&  4.142&  2.822&  1.082&  0.469&  1.003&  0.027&  0.074&  0.046&  0.036&  0.032&  0.030&  0.033& k3 III &0.707 &1054.0   \\
 171& 00:58:38.54& +60:48:13.0& 14.595&  3.054&  2.427&  1.627&  0.771&  0.287&  0.704&  0.034&  0.096&  0.065&  0.049&  0.045&  0.045&  0.045& f4 IV  &1.406 &1539.0   \\
 172& 00:58:39.30& +60:47:12.4& 12.267&  4.115&  3.422&  2.338&  0.952&  0.381&  0.868&  0.025&  0.057&  0.046&  0.032&  0.031&  0.028&  0.029& g9 III &0.882 &1140.0   \\
 173& 00:58:39.41& +61:18:43.0& 14.477&   --  &  2.583&  1.571&  0.722&  0.277&  0.633&  0.031&   --  &  0.058&  0.044&  0.041&  0.041&  0.043& a4 V   &2.038 &511.0    \\
 174& 00:58:39.69& +61:15:11.6& 15.551&   --  &  2.333&  1.701&  0.751&  0.300&  0.743&  0.044&   --  &  0.092&  0.064&  0.057&  0.057&  0.059& g3 V   &0.774 &1105.0   \\
 175& 00:58:40.65& +61:05:55.6& 14.492&   --  &  2.678&  1.798&  0.836&  0.294&  0.749&  0.032&   --  &  0.059&  0.044&  0.043&  0.042&  0.041& f5 I   &1.606 &3374.0   \\
 176& 00:58:40.77& +61:06:45.9& 13.847&  2.783&  2.176&  1.442&  0.631&  0.250&  0.591&  0.028&  0.065&  0.048&  0.036&  0.034&  0.035&  0.037& f3 V   &0.915 &857.0    \\
 177& 00:58:41.81& +61:11:48.1& 14.690&   --  &  2.462&  1.641&  0.747&  0.283&  0.694&  0.033&   --  &  0.071&  0.046&  0.044&  0.046&  0.044& a8 V   &1.897 &1150.0   \\
 178& 00:58:43.97& +61:02:43.5& 15.796&   --  &  2.502&  1.763&  0.735&  0.329&  0.747&  0.047&   --  &  0.108&  0.076&  0.063&  0.069&  0.061& g9 V   &0.462 &1007.0   \\
 179& 00:58:46.59& +61:23:06.0& 15.390&   --  &  2.708&  1.934&  0.867&  0.306&  0.850&  0.043&   --  &  0.096&  0.064&  0.058&  0.057&  0.059& g2 IV  &1.281 &1987.0   \\
 180& 00:58:46.70& +61:13:50.8& 12.328&  2.825&  2.011&  1.054&  0.450&  0.195&  0.356&  0.024&  0.044&  0.035&  0.030&  0.029&  0.027&  0.029& a4 V   &0.907 &1000.0   \\
 181& 00:58:47.49& +61:13:40.2& 15.669&   --  &  2.712&  2.010&  0.943&  0.330&  0.829&  0.045&   --  &  0.098&  0.069&  0.058&  0.059&  0.069& g2 III &1.489 &3033.0   \\
 182& 00:58:48.03& +61:16:31.9& 10.487&  3.790&  3.165&  2.155&  0.848&  0.340&  0.812&  0.024&  0.041&  0.034&  0.030&  0.028&  0.025&  0.028& g9 III &0.449 &567.0    \\
 183& 00:58:48.28& +61:02:52.2& 15.465&   --  &  2.456&  1.470&  0.683&  0.256&  0.555&  0.043&   --  &  0.094&  0.062&  0.056&  0.057&  0.057& a5 V   &1.818 &2177.0   \\
 184& 00:58:48.49& +61:07:05.8& 12.676&  2.787&  2.135&  1.406&  0.617&  0.239&  0.562&  0.025&  0.048&  0.040&  0.032&  0.030&  0.028&  0.030& f5 IV  &0.674 &685.0    \\
 185& 00:58:48.65& +61:03:35.9& 15.894&   --  &  2.305&  1.678&  0.672&  0.229&  0.708&  0.048&   --  &  0.106&  0.076&  0.063&  0.069&  0.065& g5 V   &0.362 &1090.0   \\
 186& 00:58:49.90& +60:47:55.0& 11.200&  2.763&  1.954&  1.000&  0.415&  0.173&  0.346&  0.024&  0.040&  0.033&  0.030&  0.031&  0.026&  0.028& a5 III &0.724 &727.0    \\
 187& 00:58:50.00& +61:20:05.8& 15.549&   --  &  2.640&  1.806&  0.761&  0.328&  0.776&  0.043&   --  &  0.092&  0.064&  0.055&  0.059&  0.057& g8 V   &0.624 &942.0    \\
 188& 00:58:53.61& +60:49:10.4& 15.164&   --  &  2.110&  1.100&  0.509&  0.203&  0.376&  0.038&   --  &  0.077&  0.054&  0.048&  0.052&  0.052& a4 V   &1.152 &2504.0   \\
 189& 00:58:53.75& +60:48:58.2& 15.449&   --  &  2.441&  1.698&  0.824&  0.323&  0.718&  0.050&   --  &  0.093&  0.070&  0.063&  0.082&  0.068& f4 V   &1.618 &1102.0   \\
 190& 00:58:54.65& +61:22:29.9& 15.445&   --  &  2.852&  1.867&  0.846&  0.328&  0.760&  0.043&   --  &  0.102&  0.067&  0.057&  0.057&  0.055& a7 IV  &2.384 &1394.0   \\
 191& 00:58:54.68& +61:11:18.5& 15.599&   --  &  2.611&  1.495&  0.697&  0.228&  0.651&  0.044&   --  &  0.095&  0.065&  0.056&  0.058&  0.057& a3 III &2.022 &3145.0   \\
 192& 00:58:55.88& +60:47:30.0& 14.941&   --  &  4.241&  3.038&  1.246&  0.490&  1.117&  0.035&   --  &  0.093&  0.050&  0.043&  0.047&  0.045& b9 V   &1.377 &2658.0   \\
 193& 00:58:56.00& +61:03:55.2& 13.963&  2.472&  1.783&  0.989&  0.489&  0.203&  0.404&  0.041&  0.092&  0.064&  0.051&  0.051&  0.054&  0.055& k0 III &1.976 &1637.0   \\
 194& 00:58:57.09& +61:24:10.2& 13.292&  3.007&  2.497&  1.688&  0.680&  0.286&  0.677&  0.027&  0.058&  0.045&  0.035&  0.033&  0.031&  0.036& g7 V   &0.324 &355.0    \\
 195& 00:58:57.70& +61:06:46.5& 13.717&   --  &   --  &  1.927&  0.983&  0.270&  0.826&  0.077&   --  &   --  &  0.116&  0.097&  0.112&  0.113& k0 III &1.868 &1776.0   \\
  \end{tabular}}
\end{table} 
\startlongtable
\begin{table}
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lllllllllllllllllllr}
%\begin{tabular}{lllllllllllllllllllr}
\hline
  No.& RA (J2000)  & DEC (J2000)  & $V$& $U-V$& $P-V$& $X-V$& $Y-V$& $Z-V$& $V-S$&
$e(V)$& $e(U-V)$& $e(P-V)$& $e(X-V)$& $e(Y-V)$& $e(Z-V)$,& $e(V-S)$ & Sp type & $A_{V}$& d\\
  & (hh:mm:ss)  & (dd:mm:ss)   & (mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&&(mag)&(pc) \\
  \hline
 196& 00:58:57.80& +61:07:43.3& 11.447&  2.370&  1.627&  0.818&  0.339&  0.163&  0.283&  0.024&  0.038&  0.033&  0.030&  0.028&  0.026&  0.029& a3 V    & 0.499& 781.0   \\
 197& 00:58:58.13& +61:08:28.4& 13.625&  3.150&  2.430&  1.641&  0.721&  0.279&  0.663&  0.028&  0.067&  0.048&  0.037&  0.035&  0.033&  0.034& f0 IV   & 1.639& 977.0   \\
 198& 00:58:58.28& +61:09:43.3& 10.643&  2.738&  1.991&  1.177&  0.485&  0.212&  0.436&  0.023&  0.038&  0.033&  0.030&  0.028&  0.025&  0.029& a6 III  & 0.948& 470.0   \\
 199& 00:58:58.36& +61:23:42.5& 14.757&   --  &  2.641&  1.609&  0.803&  0.308&  0.645&  0.033&   --  &  0.065&  0.047&  0.043&  0.046&  0.047& a3 III  & 2.463& 4007.0  \\
 200& 00:58:58.64& +61:19:36.9& 14.146&  2.880&  2.311&  1.623&  0.693&  0.275&  0.661&  0.031&  0.092&  0.053&  0.041&  0.042&  0.039&  0.040& g3 V    & 0.532& 681.0   \\
 201& 00:58:58.72& +61:08:37.8& 15.134&   --  &  2.390&  1.646&  0.726&  0.275&  0.687&  0.047&   --  &  0.075&  0.059&  0.056&  0.060&  0.057& g1 V    & 0.765& 997.0   \\
 202& 00:59:00.68& +60:47:19.7& 15.668&   --  &  2.476&  1.574&  0.740&  0.300&  0.632&  0.046&   --  &  0.099&  0.067&  0.061&  0.061&  0.058& a9 III  & 1.785& 6012.0  \\
 203& 00:59:02.13& +60:48:42.6& 14.779&  2.867&  2.290&  1.500&  0.700&  0.256&  0.633&  0.034&  0.097&  0.068&  0.047&  0.046&  0.047&  0.045& f0 III  & 1.531& 3104.0  \\
 204& 00:59:03.10& +61:12:45.7& 15.740&  2.319&  1.700&  1.095&  0.552&  0.229&  0.466&  0.046&  0.112&  0.100&  0.069&  0.059&  0.061&  0.060& a0 V    & 2.658& 2921.0  \\
 205& 00:59:03.14& +61:04:48.0& 12.732&   --  &  2.600&  1.561&  0.815&  0.260&  0.591&  0.068&   --  &  0.102&  0.088&  0.093&  0.098&  0.101& b7 III  & 1.876& 1823.0  \\
 206& 00:59:04.01& +61:02:42.3& 13.030&  4.240&  3.427&  2.333&  0.933&  0.370&  0.862&  0.026&  0.079&  0.051&  0.034&  0.031&  0.031&  0.031& g9 III  & 0.803& 1012.0  \\
 207& 00:59:04.64& +61:08:54.3& 12.970&  2.880&  2.070&  1.223&  0.585&  0.227&  0.489&  0.027&  0.051&  0.040&  0.034&  0.032&  0.031&  0.031& a0 V    & 1.701& 1189.0  \\
 208& 00:59:06.09& +60:48:21.8& 15.369&   --  &   --  &  1.270&  0.727&  0.295&  0.496&  0.078&   --  &   --  &  0.120&  0.110&  0.109&  0.110& a3 V    & 1.731& 3705.0  \\
 209& 00:59:06.49& +61:09:04.8& 13.116&  2.777&  2.103&  1.372&  0.610&  0.248&  0.557&  0.026&  0.049&  0.040&  0.033&  0.031&  0.030&  0.033& f1 V    & 1.057& 657.0   \\
 210& 00:59:06.51& +61:11:16.2& 15.598&   --  &  2.601&  1.775&  0.837&  0.299&  0.788&  0.045&   --  &  0.099&  0.066&  0.059&  0.062&  0.061& a9 V    & 2.196& 1171.0  \\
 211& 00:59:06.83& +60:47:19.0& 16.062&   --  &  2.483&  1.828&  0.862&  0.323&  0.738&  0.057&   --  &  0.113&  0.082&  0.076&  0.072&  0.075& f9 V    & 1.435& 1486.0  \\
 212& 00:59:09.68& +61:24:05.3& 14.675&   --  &  2.624&  1.687&  0.768&  0.285&  0.727&  0.036&   --  &  0.065&  0.048&  0.046&  0.048&  0.047& a5 IV   & 2.184& 1452.0  \\
 213& 00:59:09.92& +61:09:13.5& 14.377&  3.272&  2.297&  1.356&  0.669&  0.250&  0.569&  0.033&  0.082&  0.056&  0.045&  0.041&  0.042&  0.041& a1 V    & 1.984& 2589.0  \\
 214& 00:59:10.13& +61:20:06.8& 14.074&  3.169&  2.620&  1.783&  0.739&  0.309&  0.688&  0.030&  0.078&  0.057&  0.042&  0.038&  0.039&  0.039& g6 V    & 0.616& 683.0   \\
 215& 00:59:10.93& +61:13:31.2& 13.339&  3.229&  2.324&  1.346&  0.640&  0.243&  0.511&  0.026&  0.066&  0.045&  0.034&  0.033&  0.031&  0.033& a2 IV   & 1.826& 1377.0  \\
 216& 00:59:11.48& +61:07:02.1& 15.778&   --  &  2.693&  1.879&  0.862&  0.299&  0.804&  0.047&   --  &  0.101&  0.069&  0.061&  0.066&  0.061& g1 V    & 1.331& 1299.0  \\
 217& 00:59:13.40& +61:03:28.4& 14.605&  3.266&  2.353&  1.319&  0.644&  0.256&  0.509&  0.034&  0.087&  0.061&  0.045&  0.041&  0.043&  0.045& a2 V    & 1.826& 2065.0  \\
 218& 00:59:14.44& +61:11:35.6& 15.413&   --  &  2.304&  1.651&  0.708&  0.277&  0.727&  0.041&   --  &  0.088&  0.060&  0.052&  0.055&  0.053& g5 V    & 0.512& 831.0   \\
 219& 00:59:15.45& +61:17:48.2& 13.415&  2.796&  2.054&  1.331&  0.652&  0.250&  0.578&  0.027&  0.057&  0.042&  0.034&  0.033&  0.032&  0.035& a7 III  & 1.572& 2344.0  \\
 220& 00:59:16.77& +61:16:21.1& 15.791&   --  &  2.307&  1.536&  0.760&  0.278&  0.641&  0.047&   --  &  0.104&  0.070&  0.063&  0.064&  0.061& f0 V    & 1.785& 1235.0  \\
 221& 00:59:17.70& +60:48:27.7& 14.779&   --  &   --  &  2.026&  0.936&  0.368&  0.811&  0.053&   --  &   --  &  0.086&  0.075&  0.072&  0.073& g0 IV   & 1.419& 1269.0  \\
 222& 00:59:18.14& +61:14:42.1& 13.663&   --  &   --  &  1.735&  0.850&  0.362&  0.686&  0.081&   --  &   --  &  0.114&  0.100&  0.121&  0.103& b9 V    & 2.126& 2100.0  \\
 223& 00:59:18.32& +61:04:26.7& 13.490&  2.384&  1.803&  1.245&  0.627&  0.223&  0.557&  0.027&  0.053&  0.042&  0.034&  0.032&  0.032&  0.032& b5 IV   & 2.205& 2994.0  \\
 224& 00:59:19.34& +61:03:44.8& 10.227&   --  &   --  &  2.488&  1.109&  0.417&  1.048&  0.037&   --  &   --  &  0.065&  0.049&  0.055&  0.050& k3 III  & 0.15 & 466.0   \\
 225& 00:59:19.46& +61:05:39.4& 14.205&  2.959&  2.357&  1.636&  0.712&  0.284&  0.667&  0.030&  0.073&  0.053&  0.041&  0.038&  0.038&  0.039& f9 V    & 0.811& 740.0   \\
 226& 00:59:19.61& +61:22:21.8& 12.478&  3.937&  3.322&  2.253&  0.902&  0.368&  0.836&  0.027&  0.060&  0.044&  0.036&  0.034&  0.031&  0.036& g9 IV   & 0.919& 767.0   \\
 227& 00:59:20.06& +61:06:44.3& 14.107&  2.883&  2.193&  1.475&  0.661&  0.257&  0.603&  0.030&  0.079&  0.059&  0.039&  0.038&  0.039&  0.039& f2 V    & 1.156& 895.0   \\
 228& 00:59:20.17& +61:21:24.3& 13.426&  2.774&  2.065&  1.235&  0.528&  0.223&  0.456&  0.027&  0.056&  0.043&  0.035&  0.034&  0.032&  0.038& a6 V    & 1.119& 948.0   \\
 229& 00:59:21.28& +61:09:53.0& 12.487&  2.918&  2.160&  1.353&  0.589&  0.240&  0.546&  0.025&  0.048&  0.039&  0.031&  0.030&  0.028&  0.030& a7 IV   & 1.315& 770.0   \\
 230& 00:59:22.11& +60:48:20.3& 14.364&   --  &  3.284&  2.288&  0.964&  0.361&  0.910&  0.032&   --  &  0.076&  0.053&  0.044&  0.042&  0.041& g9 III  & 0.932& 2703.0  \\
 231& 00:59:23.49& +60:48:43.1& 15.996&   --  &  2.282&  1.661&  0.722&  0.262&  0.723&  0.052&   --  &  0.110&  0.076&  0.068&  0.076&  0.070& g0 V    & 0.799& 1605.0  \\
 232& 00:59:24.52& +61:22:34.1& 15.977&   --  &  2.441&  1.588&  0.738&  0.293&  0.588&  0.055&   --  &  0.109&  0.074&  0.072&  0.074&  0.068& a9 III  & 1.776& 3433.0  \\
 233& 00:59:26.12& +61:02:43.8& 15.398&   --  &  2.509&  1.478&  0.659&  0.273&  0.513&  0.042&   --  &  0.090&  0.060&  0.053&  0.060&  0.057& a5 V    & 1.718& 2317.0  \\
 234& 00:59:28.16& +61:17:10.3& 15.367&   --  &  2.449&  1.780&  0.777&  0.301&  0.714&  0.041&   --  &  0.091&  0.059&  0.054&  0.056&  0.054& g1 V    & 0.978& 1102.0  \\
 235& 00:59:28.85& +61:20:57.7& 14.981&   --  &  2.452&  1.753&  0.753&  0.304&  0.711&  0.037&   --  &  0.078&  0.053&  0.049&  0.050&  0.049& g4 V    & 0.736& 1110.0  \\
 236& 00:59:31.44& +61:02:10.0& 15.629&   --  &  2.723&  1.982&  0.795&  0.352&  0.758&  0.044&   --  &  0.102&  0.072&  0.057&  0.061&  0.058& g9 V    & 0.711& 720.0   \\
 237& 00:59:31.71& +61:15:58.4& 13.592&  2.880&  2.088&  1.192&  0.494&  0.206&  0.417&  0.027&  0.063&  0.045&  0.034&  0.033&  0.032&  0.036& a4 V    & 1.09 & 1112.0  \\
 238& 00:59:32.55& +61:14:28.0& 13.947&  2.951&  2.130&  1.273&  0.631&  0.264&  0.511&  0.033&  0.068&  0.053&  0.041&  0.040&  0.043&  0.047& a0 V    & 1.893& 1905.0  \\
 239& 00:59:33.28& +60:49:15.2& 15.300&   --  &  2.263&  1.344&  0.605&  0.207&  0.582&  0.043&   --  &  0.082&  0.058&  0.054&  0.057&  0.062& a6 IV   & 1.444& 2778.0  \\
 240& 00:59:33.46& +60:47:22.2& 14.272&  2.707&  2.086&  1.421&  0.637&  0.248&  0.596&  0.032&  0.085&  0.054&  0.042&  0.042&  0.041&  0.042& f4 V    & 0.84 & 928.0   \\
 241& 00:59:34.26& +61:22:14.3& 14.132&  3.457&  2.547&  1.518&  0.702&  0.279&  0.570&  0.029&  0.090&  0.053&  0.040&  0.036&  0.038&  0.039& a5 V    & 1.897& 1271.0  \\
 242& 00:59:34.31& +61:20:47.1& 13.315&  2.774&  2.114&  1.414&  0.610&  0.245&  0.576&  0.027&  0.053&  0.045&  0.034&  0.034&  0.032&  0.037& f2 V    & 0.944& 802.0   \\
 243& 00:59:34.51& +61:01:02.2& 15.726&   --  &  2.381&  1.703&  0.745&  0.277&  0.713&  0.046&   --  &  0.099&  0.068&  0.059&  0.060&  0.060& a6 IV   & 1.797& 3268.0  \\
 244& 00:59:34.52& +61:09:46.2& 15.311&   --  &   --  &  2.803&  0.973&  0.607&  1.133&  0.040&   --  &   --  &  0.065&  0.050&  0.053&  0.051& g1 V    & 0.844& 1096.0  \\
 245& 00:59:35.78& +61:20:12.3& 13.343&   --  &  5.289&  3.627&  1.439&  0.608&  1.281&  0.027&   --  &  0.087&  0.048&  0.035&  0.034&  0.036& k5 III  & 1.864& 2071.0  \\
 246& 00:59:37.14& +61:20:10.6& 14.354&   --  &  2.732&  1.879&  0.881&  0.342&  0.819&  0.035&   --  &  0.067&  0.047&  0.043&  0.046&  0.045& f7 IV   & 1.622& 1280.0  \\
 247& 00:59:37.67& +60:49:17.9& 16.673&   --  &  1.836&  1.155&  0.622&  0.189&  0.515&  0.071&   --  &  0.137&  0.106&  0.096&  0.091&  0.105& b8 V    & 2.005& 5924.0  \\
 248& 00:59:38.10& +61:19:21.0& 15.559&   --  &  2.379&  1.466&  0.764&  0.317&  0.587&  0.043&   --  &  0.092&  0.064&  0.057&  0.058&  0.056& a0 IV   & 2.467& 4295.0  \\
 249& 00:59:39.41& +61:17:52.5& 14.623&  3.242&  2.355&  1.408&  0.627&  0.265&  0.520&  0.033&  0.090&  0.065&  0.045&  0.044&  0.044&  0.045& a5 V    & 1.585& 1699.0  \\
 250& 00:59:39.60& +61:16:49.2& 13.528&  2.993&  2.433&  1.674&  0.674&  0.281&  0.683&  0.030&  0.072&  0.049&  0.038&  0.036&  0.035&  0.036& g5 V    & 0.37 & 364.0   \\
 251& 00:59:40.37& +61:23:05.8& 15.142&   --  &  2.434&  1.677&  0.710&  0.311&  0.715&  0.039&   --  &  0.097&  0.055&  0.049&  0.054&  0.054& g8 V    & 0.412& 825.0   \\
 252& 00:59:40.73& +61:16:48.7& 14.309&   --  &   --  &  1.739&  0.836&  0.289&  0.632&  0.066&   --  &   --  &  0.113&  0.095&  0.096&  0.105& f7 V    & 0.765& 916.0   \\
 253& 00:59:40.89& +61:11:15.3& 15.791&   --  &  2.655&  1.943&  0.869&  0.321&  0.826&  0.071&   --  &  0.121&  0.085&  0.083&  0.091&  0.108& g3 III  & 1.102& 4167.0  \\
 254& 00:59:40.92& +61:16:07.5& 13.718&  2.888&  2.170&  1.353&  0.571&  0.225&  0.528&  0.028&  0.079&  0.048&  0.037&  0.035&  0.034&  0.035& a8 V    & 1.165& 1020.0  \\
 255& 00:59:41.10& +61:09:26.3& 14.938&   --  &   --  &  2.897&  1.290&  0.483&  1.186&  0.044&   --  &   --  &  0.104&  0.057&  0.064&  0.054& f8 V    & 1.144& 979.0   \\
 256& 00:59:41.51& +61:02:12.0& 14.254&  2.612&  1.891&  1.143&  0.577&  0.207&  0.500&  0.030&  0.077&  0.054&  0.041&  0.038&  0.039&  0.040& b9 V    & 1.743& 3088.0  \\
 257& 00:59:41.74& +61:14:45.0& 15.413&   --  &  2.533&  1.637&  0.741&  0.295&  0.677&  0.046&   --  &  0.099&  0.066&  0.058&  0.063&  0.059& a7 V    & 1.939& 1753.0  \\
 258& 00:59:41.81& +61:12:08.6& 14.995&   --  &  2.437&  1.749&  0.793&  0.318&  0.701&  0.039&   --  &  0.096&  0.057&  0.049&  0.054&  0.054& g3 V    & 0.948& 788.0   \\
 259& 00:59:41.85& +61:11:46.4& 14.051&  2.925&  2.189&  1.458&  0.657&  0.256&  0.602&  0.030&  0.075&  0.060&  0.041&  0.037&  0.038&  0.039& f1 V    & 1.252& 907.0   \\
 260& 00:59:42.79& +61:02:59.5& 13.671&  3.043&  2.224&  1.491&  0.736&  0.277&  0.622&  0.027&  0.069&  0.045&  0.035&  0.034&  0.032&  0.034& f2 V    & 1.468& 2557.0  \\
  \end{tabular}}
\end{table} 
\startlongtable
\begin{table}
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lllllllllllllllllllr}
%\begin{tabular}{lllllllllllllllllllr}
\hline
  No.& RA (J2000)  & DEC (J2000)  & $V$& $U-V$& $P-V$& $X-V$& $Y-V$& $Z-V$& $V-S$&
$e(V)$& $e(U-V)$& $e(P-V)$& $e(X-V)$& $e(Y-V)$& $e(Z-V)$,& $e(V-S)$ & Sp type & $A_{V}$& d\\
  & (hh:mm:ss)  & (dd:mm:ss)   & (mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&&(mag)&(pc) \\
  \hline
 261& 00:59:43.05& +61:19:28.1& 14.278&  2.938&  2.346&  1.598&  0.703&  0.273&  0.673&  0.031&  0.099&  0.058&  0.041&  0.041&  0.041&  0.042& f9 IV  & 0.761& 1024.0   \\
 262& 00:59:43.39& +61:21:35.3& 14.142&  2.720&  2.191&  1.547&  0.664&  0.285&  0.639&  0.030&  0.074&  0.051&  0.040&  0.039&  0.038&  0.039& g1 V   & 0.508& 521.0    \\
 263& 00:59:44.30& +61:15:52.6& 12.084&  4.484&  3.757&  2.577&  1.015&  0.407&  0.945&  0.025&  0.055&  0.047&  0.033&  0.030&  0.028&  0.030& k0 III & 1.015& 1134.0   \\
 264& 00:59:44.71& +60:47:39.2& 14.988&  2.797&   --  &  1.621&  0.709&  0.275&  0.694&  0.037&  0.098&   --  &  0.054&  0.049&  0.052&  0.048& g2 V   & 0.649& 802.0    \\
 265& 00:59:45.19& +61:13:23.9& 14.728&   --  &  2.451&  1.555&  0.712&  0.295&  0.612&  0.034&   --  &  0.081&  0.048&  0.044&  0.046&  0.043& a6 V   & 1.884& 1126.0   \\
 266& 00:59:45.23& +60:48:00.7& 15.105&   --  &  2.304&  1.277&  0.562&  0.209&  0.528&  0.040&   --  &  0.076&  0.053&  0.049&  0.051&  0.051& a4 III & 1.398& 3921.0   \\
 267& 00:59:45.47& +61:15:07.6& 15.097&   --  &   --  &  2.754&  1.213&  0.454&  1.061&  0.040&   --  &   --  &  0.068&  0.054&  0.061&  0.052& a2 V   & 1.86 & 1902.0   \\
 268& 00:59:45.85& +61:21:12.3& 14.500&   --  &  3.468&  2.451&  1.129&  0.429&  1.029&  0.034&   --  &  0.096&  0.051&  0.045&  0.046&  0.043& g2 III & 2.263& 3165.0   \\
 269& 00:59:45.97& +61:13:55.7& 14.679&   --  &  2.603&  1.696&  0.779&  0.315&  0.664&  0.037&   --  &  0.070&  0.049&  0.047&  0.048&  0.048& a5 IV  & 2.23 & 1551.0   \\
 270& 00:59:46.23& +61:04:27.8& 13.583&  2.848&  2.261&  1.565&  0.671&  0.267&  0.647&  0.028&  0.060&  0.045&  0.037&  0.034&  0.033&  0.034& f8 V   & 0.695& 494.0    \\
 271& 00:59:49.34& +61:19:32.4& 13.782&   --  &   --  &  1.660&  0.794&  0.256&  0.934&  0.073&   --  &   --  &  0.093&  0.101&  0.098&  0.101& a6 V   & 1.082& 1075.0   \\
 272& 00:59:50.41& +61:02:04.6& 14.575&  3.195&  2.525&  1.768&  0.772&  0.303&  0.709&  0.033&  0.103&  0.061&  0.048&  0.042&  0.043&  0.042& g1 V   & 0.957& 891.0    \\
 273& 00:59:50.48& +61:14:06.8& 14.810&   --  &  2.991&  2.183&  0.990&  0.382&  0.888&  0.035&   --  &  0.080&  0.052&  0.046&  0.048&  0.044& g2 IV  & 1.793& 1287.0   \\
 274& 00:59:50.71& +61:10:30.2& 15.179&   --  &  3.168&  2.109&  0.819&  0.387&  0.819&  0.039&   --  &  0.108&  0.057&  0.052&  0.052&  0.050& k2 V   & 0.553& 487.0    \\
 275& 00:59:50.89& +61:07:35.0& 15.402&   --  &  2.683&  1.739&  0.831&  0.309&  0.639&  0.044&   --  &  0.100&  0.061&  0.058&  0.064&  0.057& a5 V   & 2.434& 1499.0   \\
 276& 00:59:51.19& +60:48:06.1& 14.894&  3.179&  2.496&  1.643&  0.753&  0.300&  0.706&  0.036&  0.109&  0.086&  0.049&  0.048&  0.051&  0.047& f1 IV  & 1.672& 1489.0   \\
 277& 00:59:51.24& +61:24:00.9& 13.308&  3.208&  2.693&  1.791&  0.720&  0.306&  0.696&  0.027&  0.065&  0.041&  0.036&  0.033&  0.031&  0.040& g9 IV  & 0.162& 569.0    \\
 278& 00:59:54.52& +60:57:43.0& 12.495&   --  &   --  &  1.539&  0.699&  0.273&  0.609&  0.066&   --  &   --  &  0.090&  0.079&  0.096&  0.088& a1 V   & 1.09 & 992.0    \\
 279& 00:59:55.08& +61:08:30.6& 14.237&   --  &  2.421&  1.538&  0.743&  0.262&  0.652&  0.031&   --  &  0.053&  0.041&  0.040&  0.040&  0.041& a6 III & 2.022& 2137.0   \\
 280& 00:59:55.15& +61:07:12.1& 14.823&  3.076&  2.372&  1.660&  0.749&  0.270&  0.692&  0.036&  0.086&  0.066&  0.048&  0.045&  0.047&  0.047& f3 V   & 1.406& 761.0    \\
 281& 00:59:55.69& +61:20:41.8& 15.317&   --  &  2.567&  1.811&  0.845&  0.324&  0.768&  0.040&   --  &  0.086&  0.059&  0.054&  0.058&  0.055& f9 IV  & 1.352& 1259.0   \\
 282& 00:59:56.07& +61:02:44.6& 14.106&  3.781&  2.803&  1.818&  0.836&  0.314&  0.780&  0.034&  0.107&  0.067&  0.046&  0.047&  0.047&  0.050& a8 III & 2.267& 1956.0   \\
 283& 00:59:57.40& +61:11:36.1& 14.919&   --  &  3.823&  2.665&  1.112&  0.408&  1.044&  0.034&   --  &  0.096&  0.058&  0.046&  0.047&  0.044& a8 III & 1.419& 3598.0   \\
 284& 00:59:57.48& +60:50:17.7& 12.993&  3.043&  2.129&  1.164&  0.534&  0.212&  0.426&  0.026&  0.051&  0.043&  0.032&  0.032&  0.030&  0.033& a1 V   & 1.423& 232.0    \\
 285& 00:59:58.27& +61:02:21.2& 15.119&   --  &  2.183&  1.260&  0.625&  0.238&  0.493&  0.044&   --  &  0.075&  0.057&  0.055&  0.059&  0.066& a0 V   & 1.868& 3227.0   \\
 286& 00:59:59.01& +61:02:09.6& 15.333&   --  &   --  &  1.942&  0.876&  0.234&  0.937&  0.057&   --  &   --  &  0.087&  0.087&  0.072&  0.071& a8 III & 1.602& 6978.0   \\
 287& 00:59:59.95& +61:21:36.3& 15.610&   --  &  2.799&  1.763&  0.784&  0.303&  0.681&  0.044&   --  &  0.100&  0.065&  0.056&  0.062&  0.061& a6 IV  & 2.188& 2686.0   \\
 288& 01:00:00.62& +61:09:29.1& 13.617&  3.036&  2.297&  1.530&  0.678&  0.267&  0.610&  0.028&  0.067&  0.048&  0.036&  0.034&  0.035&  0.035& f2 V   & 1.227& 801.0    \\
 289& 01:00:01.21& +61:21:16.4& 13.866&  2.760&  2.111&  1.428&  0.610&  0.257&  0.570&  0.033&  0.073&  0.053&  0.041&  0.040&  0.041&  0.052& f3 V   & 0.828& 921.0    \\
 290& 01:00:01.79& +61:02:22.7& 14.653&  2.964&  2.122&  1.266&  0.538&  0.220&  0.490&  0.033&  0.080&  0.062&  0.046&  0.040&  0.043&  0.043& f7 V   & 0.778& 1014.0   \\
 291& 01:00:02.09& +61:01:06.8& 15.683&   --  &  2.001&  1.181&  0.565&  0.213&  0.491&  0.045&   --  &  0.097&  0.067&  0.058&  0.060&  0.064& a5 V   & 1.327& 3888.0   \\
 292& 01:00:02.23& +61:19:55.6& 14.563&   --  &   --  &  1.638&  0.806&  0.283&  0.623&  0.065&   --  &   --  &  0.088&  0.091&  0.082&  0.085& a6 V   & 1.394& 1390.0   \\
 293& 01:00:03.22& +60:47:34.9& 13.956&  2.622&  2.001&  1.304&  0.572&  0.230&  0.543&  0.030&  0.064&  0.051&  0.038&  0.038&  0.038&  0.039& f2 V   & 0.786& 948.0    \\
 294& 01:00:04.32& +61:21:09.7& 13.998&   --  &   --  &  1.904&  0.851&  0.354&  0.863&  0.071&   --  &   --  &  0.101&  0.090&  0.089&  0.091& a6 IV  & 1.577& 1365.0   \\
 295& 01:00:04.33& +60:55:13.8& 12.021&   --  &  2.374&  1.431&  0.637&  0.251&  0.545&  0.030&   --  &  0.055&  0.039&  0.038&  0.037&  0.041& a8 III & 1.065& 1884.0   \\
 296& 01:00:05.45& +61:10:42.1& 14.919&   --  &  2.558&  1.754&  0.731&  0.320&  0.721&  0.035&   --  &  0.083&  0.049&  0.045&  0.048&  0.047& k0 V   & 0.391& 587.0    \\
 297& 01:00:05.77& +61:15:39.2& 15.001&   --  &  2.842&  1.923&  0.877&  0.323&  0.822&  0.040&   --  &  0.087&  0.058&  0.054&  0.054&  0.052& g1 IV  & 1.377& 1837.0   \\
 298& 01:00:05.95& +60:48:33.6& 14.939&   --  &  2.399&  1.503&  0.661&  0.239&  0.612&  0.036&   --  &  0.069&  0.050&  0.047&  0.051&  0.048& a7 IV  & 1.614& 1841.0   \\
 299& 01:00:07.32& +60:47:28.5& 15.797&   --  &  2.678&  1.756&  0.765&  0.290&  0.741&  0.049&   --  &  0.110&  0.070&  0.065&  0.069&  0.065& f4 IV  & 1.381& 1612.0   \\
 300& 01:00:07.37& +60:48:37.8& 15.638&   --  &  2.351&  1.469&  0.676&  0.245&  0.563&  0.045&   --  &  0.096&  0.066&  0.059&  0.059&  0.061& a4 III & 1.872& 3575.0   \\
 301& 01:00:08.16& +61:19:28.1& 14.597&  2.690&  2.180&  1.497&  0.672&  0.253&  0.589&  0.033&  0.102&  0.065&  0.045&  0.042&  0.044&  0.043& g1 V   & 0.541& 1115.0   \\
 302& 01:00:09.29& +61:20:54.4& 15.064&   --  &  2.667&  1.825&  0.696&  0.314&  0.753&  0.037&   --  &  0.081&  0.057&  0.047&  0.051&  0.050& k0 V   & 0.245& 522.0    \\
 303& 01:00:09.44& +61:19:18.5& 12.585&  2.762&  1.961&  1.040&  0.414&  0.181&  0.336&  0.027&  0.048&  0.040&  0.033&  0.032&  0.031&  0.037& a5 V   & 0.699& 863.0    \\
 304& 01:00:10.54& +61:06:20.7& 12.220&  2.566&  1.928&  1.383&  0.721&  0.263&  0.606&  0.025&  0.044&  0.037&  0.032&  0.030&  0.028&  0.029& b7 III & 2.579& 2577.0   \\
 305& 01:00:11.44& +61:02:44.4& 13.566&   --  &   --  &  1.943&  0.874&  0.335&  0.775&  0.048&   --  &   --  &  0.076&  0.066&  0.075&  0.070& b7 III & 2.163& 3135.0   \\
 306& 01:00:12.14& +61:23:38.9& 14.451&   --  &  2.395&  1.389&  0.651&  0.242&  0.546&  0.033&   --  &  0.059&  0.044&  0.041&  0.044&  0.048& a5 III & 1.706& 2510.0   \\
 307& 01:00:12.39& +60:53:43.7& 15.509&   --  &   --  &  1.969&  0.840&  0.308&  0.758&  0.048&   --  &   --  &  0.071&  0.064&  0.067&  0.063& g5 V   & 0.424& 856.0    \\
 308& 01:00:13.16& +61:15:35.4& 15.359&   --  &  2.215&  1.236&  0.564&  0.243&  0.493&  0.041&   --  &  0.084&  0.059&  0.054&  0.056&  0.054& a2 V   & 1.493& 3032.0   \\
 309& 01:00:14.18& +61:15:16.7& 13.521&   --  &   --  &  1.737&  0.730&  0.280&  0.782&  0.073&   --  &   --  &  0.107&  0.103&  0.092&  0.095& f5 V   & 0.836& 691.0    \\
 310& 01:00:14.53& +61:12:29.4& 14.938&   --  &   --  &  1.771&  0.825&  0.366&  0.739&  0.062&   --  &   --  &  0.116&  0.082&  0.090&  0.080& f7 V   & 0.973& 853.0    \\
 311& 01:00:14.92& +61:07:31.0& 14.896&   --  &  2.386&  1.658&  0.726&  0.249&  0.730&  0.036&   --  &  0.082&  0.050&  0.045&  0.047&  0.045& g1 V   & 0.765& 1195.0   \\
 312& 01:00:15.19& +61:15:32.5& 15.447&   --  &   --  &  2.152&  1.001&  0.380&  0.862&  0.064&   --  &   --  &  0.116&  0.097&  0.100&  0.096& g1 V   & 1.198& 222.0    \\
 313& 01:00:15.46& +61:17:44.0& 15.868&   --  &  2.380&  1.357&  0.642&  0.249&  0.449&  0.055&   --  &  0.111&  0.075&  0.066&  0.075&  0.078& a3 V   & 1.76 & 2987.0   \\
 314& 01:00:15.81& +61:03:19.9& 13.764&  2.661&  1.948&  1.257&  0.637&  0.254&  0.543&  0.027&  0.063&  0.042&  0.035&  0.034&  0.033&  0.034& b8 III & 2.163& 3113.0   \\
 315& 01:00:16.93& +61:13:46.3& 13.419&  3.174&  2.431&  1.679&  0.737&  0.278&  0.700&  0.028&  0.070&  0.047&  0.036&  0.035&  0.035&  0.035& f7 IV  & 1.023& 1172.0   \\
 316& 01:00:16.96& +61:13:00.0& 12.962&  4.797&  3.852&  2.793&  1.219&  0.445&  1.131&  0.027&  0.097&  0.062&  0.040&  0.034&  0.031&  0.031& g3 II  & 2.475& 4626.0   \\
 317& 01:00:17.07& +61:09:02.2& 15.329&  3.325&  2.408&  1.474&  0.684&  0.264&  0.600&  0.040&  0.100&  0.083&  0.058&  0.050&  0.054&  0.052& f8 IV  & 1.951& 1539.0   \\
 318& 01:00:17.47& +61:24:39.1& 12.482&  4.480&  3.761&  2.639&  1.118&  0.434&  1.037&  0.027&  0.082&  0.048&  0.037&  0.034&  0.031&  0.060& k0 III & 1.444& 1286.0   \\
 319& 01:00:18.82& +61:03:59.1& 15.553&   --  &   --  &  1.891&  0.894&  0.339&  0.810&  0.066&   --  &   --  &  0.112&  0.087&  0.105&  0.095& g3 V   & 0.67 & 758.0    \\
 320& 01:00:20.57& +60:59:04.8& 16.040&   --  &  2.458&  1.784&  0.839&  0.262&  0.827&  0.051&   --  &  0.112&  0.076&  0.070&  0.074&  0.066& g3 III & 0.978& 7654.0   \\
 321& 01:00:22.01& +61:18:47.8& 14.060&   --  &  3.652&  2.567&  1.086&  0.422&  0.982&  0.037&   --  &  0.091&  0.054&  0.047&  0.049&  0.051& g9 III & 1.439& 2511.0   \\
 322& 01:00:23.13& +61:17:22.2& 14.900&   --  &  2.294&  1.327&  0.624&  0.249&  0.470&  0.035&   --  &  0.068&  0.049&  0.044&  0.047&  0.049& a4 V   & 1.631& 2104.0   \\
 323& 01:00:23.29& +61:12:15.5& 14.603&  2.896&  2.327&  1.671&  0.763&  0.295&  0.700&  0.041&  0.100&  0.062&  0.052&  0.051&  0.056&  0.063& f9 V   & 1.023& 715.0    \\
 324& 01:00:24.41& +61:09:17.7& 14.262&  2.918&  2.069&  1.304&  0.656&  0.251&  0.525&  0.030&  0.076&  0.060&  0.045&  0.038&  0.039&  0.041& b9 III & 2.126& 3382.0   \\
 325& 01:00:24.60& +60:50:50.1& 13.191&  3.329&  2.575&  1.771&  0.779&  0.299&  0.756&  0.028&  0.069&  0.049&  0.036&  0.035&  0.033&  0.035& f6 V   & 1.273& 567.0    \\
  \end{tabular}}
\end{table} 
\startlongtable
\begin{table}
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lllllllllllllllllllr}
%\begin{tabular}{lllllllllllllllllllr}
\hline
  No.& RA (J2000)  & DEC (J2000)  & $V$& $U-V$& $P-V$& $X-V$& $Y-V$& $Z-V$& $V-S$&
$e(V)$& $e(U-V)$& $e(P-V)$& $e(X-V)$& $e(Y-V)$& $e(Z-V)$,& $e(V-S)$ & Sp type & $A_{V}$& d\\
  & (hh:mm:ss)  & (dd:mm:ss)   & (mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&&(mag)&(pc) \\
  \hline
 326& 01:00:25.42& +60:49:10.4& 15.302&   --  &  2.349&  1.598&  0.683&  0.261&  0.714&  0.040&   --  &  0.082&  0.058&  0.051&  0.055&  0.052& g3 V  & 0.491 &1115.0   \\ 
 327& 01:00:25.64& +61:04:16.8& 15.535&   --  &  2.517&  1.698&  0.728&  0.294&  0.701&  0.045&   --  &  0.091&  0.066&  0.059&  0.060&  0.059& g5 V  & 0.595 &1030.0   \\ 
 328& 01:00:25.90& +61:21:38.4& 14.516&   --  &   --  &  1.596&  0.688&  0.251&  0.625&  0.047&   --  &   --  &  0.069&  0.063&  0.069&  0.063& k1 V  & 0.524 &427.0    \\ 
 329& 01:00:26.62& +60:51:11.2& 15.521&   --  &  2.194&  1.240&  0.577&  0.222&  0.479&  0.046&   --  &  0.100&  0.063&  0.057&  0.062&  0.063& a4 III& 1.46  &4185.0   \\ 
 330& 01:00:26.80& +60:55:08.5& 15.132&   --  &  2.253&  1.357&  0.589&  0.237&  0.563&  0.038&   --  &  0.075&  0.053&  0.049&  0.052&  0.051& a6 V  & 1.373 &2047.0   \\ 
 331& 01:00:27.77& +60:50:49.3& 15.357&   --  &  2.149&  1.185&  0.557&  0.229&  0.427&  0.041&   --  &  0.088&  0.059&  0.053&  0.054&  0.057& a4 III& 1.377 &6647.0   \\ 
 332& 01:00:28.68& +60:58:01.1& 14.903&   --  &  2.579&  1.651&  0.714&  0.273&  0.605&  0.037&   --  &  0.078&  0.052&  0.047&  0.048&  0.049& a7 IV & 1.835 &2160.0   \\ 
 333& 01:00:28.81& +60:47:45.7& 12.563&  2.761&  2.086&  1.369&  0.589&  0.226&  0.580&  0.027&  0.048&  0.040&  0.035&  0.033&  0.032&  0.034& f3 IV & 0.761 &738.0    \\ 
 334& 01:00:28.88& +61:07:39.2& 12.128&  2.526&  1.812&  1.172&  0.594&  0.236&  0.509&  0.025&  0.043&  0.035&  0.030&  0.029&  0.027&  0.030& b9 V  & 1.814 &1262.0   \\ 
 335& 01:00:29.28& +61:14:28.4& 15.041&   --  &  2.555&  1.790&  0.743&  0.291&  0.736&  0.036&   --  &  0.093&  0.053&  0.049&  0.049&  0.046& g7 V  & 0.587 &766.0    \\ 
 336& 01:00:30.09& +61:21:01.7& 12.179&  2.768&  1.983&  1.167&  0.551&  0.221&  0.464&  0.027&  0.046&  0.037&  0.033&  0.031&  0.030&  0.038& a2 V  & 1.439 &1409.0   \\ 
 337& 01:00:30.23& +60:54:25.3& 13.218&  2.762&  1.980&  1.125&  0.438&  0.186&  0.424&  0.028&  0.044&  0.038&  0.033&  0.033&  0.030&  0.036& a2 V  & 0.924 &2359.0   \\ 
 338& 01:00:30.32& +60:47:54.5& 15.215&   --  &  2.265&  1.583&  0.740&  0.328&  0.636&  0.048&   --  &  0.102&  0.067&  0.063&  0.080&  0.068& g0 V  & 0.874 &1144.0   \\ 
 339& 01:00:31.55& +60:52:19.6& 13.339&   --  &  3.936&  2.668&  1.069&  0.424&  1.002&  0.027&   --  &  0.068&  0.040&  0.034&  0.032&  0.034& k3 III& 0.653 &2112.0   \\ 
 340& 01:00:31.68& +60:59:32.8& 15.075&   --  &  2.706&  1.862&  0.757&  0.302&  0.739&  0.039&   --  &  0.091&  0.053&  0.051&  0.052&  0.050& g9 V  & 0.553 &710.0    \\ 
 341& 01:00:31.88& +60:50:27.7& 12.626&  1.662&  1.188&  0.726&  0.356&  0.141&  0.311&  0.025&  0.042&  0.036&  0.031&  0.031&  0.028&  0.032& b6 III& 1.119 &3011.0   \\ 
 342& 01:00:32.20& +61:09:32.8& 13.731&  2.947&  2.209&  1.482&  0.665&  0.261&  0.591&  0.032&  0.073&  0.051&  0.040&  0.040&  0.040&  0.040& f2 V  & 1.173 &774.0    \\ 
 343& 01:00:32.48& +61:18:08.5& 15.667&   --  &  2.603&  1.542&  0.741&  0.300&  0.611&  0.046&   --  &  0.097&  0.067&  0.063&  0.068&  0.068& a3 III& 2.205 &3589.0   \\ 
 344& 01:00:33.12& +61:15:48.5& 13.830&  2.830&  2.168&  1.442&  0.628&  0.236&  0.614&  0.030&  0.071&  0.050&  0.039&  0.037&  0.038&  0.040& f0 V  & 1.236 &869.0    \\ 
 345& 01:00:33.55& +60:55:06.9& 12.814&  4.778&  3.931&  2.678&  1.078&  0.424&  0.984&  0.026&  0.091&  0.073&  0.036&  0.033&  0.030&  0.033& k1 III& 1.111 &1447.0   \\ 
 346& 01:00:33.79& +61:14:21.5& 15.115&   --  &  2.470&  1.519&  0.669&  0.260&  0.571&  0.037&   --  &  0.075&  0.053&  0.048&  0.050&  0.050& a3 V  & 1.872 &1980.0   \\ 
 347& 01:00:34.70& +60:50:04.0& 14.764&   --  &  2.092&  1.154&  0.551&  0.239&  0.452&  0.061&   --  &  0.102&  0.076&  0.091&  0.081&  0.099& a1 V  & 1.493 &2986.0   \\ 
 348& 01:00:34.72& +60:56:34.3& 13.083&  2.535&  1.776&  0.963&  0.466&  0.191&  0.373&  0.026&  0.050&  0.041&  0.033&  0.031&  0.029&  0.032& a0 V  & 1.206 &1541.0   \\ 
 349& 01:00:34.96& +61:00:50.7& 11.125&  2.594&  2.100&  1.382&  0.536&  0.227&  0.551&  0.023&  0.040&  0.033&  0.029&  0.028&  0.025&  0.028& g4 V  & 0.0   &169.0    \\ 
 350& 01:00:35.21& +61:17:23.9& 12.400&  2.636&  2.049&  1.438&  0.608&  0.252&  0.627&  0.027&  0.048&  0.039&  0.034&  0.032&  0.030&  0.034& f7 V  & 0.495 &365.0    \\ 
 351& 01:00:35.51& +60:59:17.2& 15.339&   --  &  2.354&  1.382&  0.635&  0.260&  0.478&  0.064&   --  &  0.103&  0.077&  0.085&  0.090&  0.096& a4 III& 1.701 &3363.0   \\ 
 352& 01:00:36.19& +61:21:24.0& 12.817&  2.597&  1.934&  1.277&  0.534&  0.222&  0.525&  0.027&  0.055&  0.042&  0.034&  0.032&  0.032&  0.039& f2 V  & 0.628 &548.0    \\ 
 353& 01:00:37.32& +61:12:51.1& 15.062&  2.403&  1.617&  0.840&  0.398&  0.156&  0.333&  0.036&  0.092&  0.072&  0.052&  0.044&  0.049&  0.046& g5 V  & 0.691 &1148.0   \\ 
 354& 01:00:37.36& +60:49:59.3& 12.890&   --  &  2.515&  1.759&  0.751&  0.278&  0.715&  0.036&   --  &  0.087&  0.054&  0.050&  0.050&  0.045& a2 III& 0.84  &2093.0   \\ 
 355& 01:00:37.63& +61:19:10.3& 14.568&   --  &   --  &  2.552&  0.944&  0.560&  1.017&  0.044&   --  &   --  &  0.093&  0.062&  0.071&  0.059& f3 IV & 1.776 &1342.0   \\ 
 356& 01:00:38.48& +60:54:47.2& 13.332&  2.927&  2.344&  1.564&  0.641&  0.259&  0.636&  0.027&  0.057&  0.046&  0.035&  0.033&  0.032&  0.033& g4 V  & 0.27  &496.0    \\ 
 357& 01:00:39.47& +60:47:58.3& 16.500&   --  &  2.302&  1.681&  0.710&  0.277&  0.735&  0.071&   --  &  0.130&  0.108&  0.095&  0.107&  0.095& g7 V  & 0.449 &1729.0   \\ 
 358& 01:00:39.60& +60:50:11.0& 15.408&   --  &  2.591&  1.851&  0.784&  0.329&  0.651&  0.079&   --  &  0.116&  0.099&  0.102&  0.115&  0.118& g5 V  & 0.828 &1001.0   \\ 
 359& 01:00:40.63& +60:48:42.1& 14.901&   --  &  2.442&  1.524&  0.670&  0.260&  0.594&  0.038&   --  &  0.073&  0.052&  0.048&  0.051&  0.050& a5 III& 1.785 &2887.0   \\ 
 360& 01:00:40.70& +60:55:34.8& 15.694&   --  &  1.714&  0.999&  0.452&  0.172&  0.428&  0.046&   --  &  0.098&  0.067&  0.059&  0.060&  0.068& a6 III& 0.811 &5521.0   \\ 
 361& 01:00:40.87& +61:12:02.2& 14.685&   --  &  2.252&  1.323&  0.624&  0.232&  0.527&  0.033&   --  &  0.063&  0.046&  0.044&  0.044&  0.044& a4 IV & 1.643 &2510.0   \\ 
 362& 01:00:40.99& +61:15:15.3& 11.272&   --  &   --  &  1.640&  0.781&  0.278&  0.737&  0.057&   --  &   --  &  0.096&  0.089&  0.085&  0.082& k3 III& 0.387 &727.0    \\ 
 363& 01:00:41.54& +61:00:24.5& 13.721&   --  &   --  &  1.493&  0.733&  0.362&  0.624&  0.080&   --  &   --  &  0.119&  0.104&  0.117&  0.115& b7 V  & 1.697 &3381.0   \\ 
 364& 01:00:41.97& +61:14:57.5& 15.823&   --  &   --  &  1.626&  0.607&  0.226&  0.849&  0.100&   --  &   --  &  0.119&  0.124&  0.126&  0.127& g4 V  & 0.757 &1103.0   \\ 
 365& 01:00:42.81& +60:59:04.2& 15.357&   --  &  2.604&  1.801&  0.814&  0.325&  0.748&  0.041&   --  &  0.092&  0.059&  0.057&  0.058&  0.054& g3 IV & 1.011 &1369.0   \\ 
 366& 01:00:43.68& +61:17:24.3& 14.828&   --  &  2.413&  1.560&  0.696&  0.273&  0.630&  0.036&   --  &  0.076&  0.049&  0.046&  0.049&  0.047& a7 IV & 1.76  &1869.0   \\ 
 367& 01:00:43.84& +60:49:01.3& 15.818&   --  &  2.284&  1.260&  0.540&  0.219&  0.438&  0.049&   --  &  0.110&  0.070&  0.062&  0.067&  0.069& a5 V  & 1.223 &3462.0   \\ 
 368& 01:00:44.02& +61:14:01.5& 15.708&   --  &  2.501&  1.588&  0.787&  0.312&  0.766&  0.063&   --  &  0.111&  0.077&  0.083&  0.102&  0.098& a0 III& 2.588 &3973.0   \\ 
 369& 01:00:44.27& +61:09:49.7& 13.377&  2.874&  2.275&  1.576&  0.679&  0.272&  0.693&  0.027&  0.057&  0.045&  0.036&  0.034&  0.034&  0.033& f8 V  & 0.728 &523.0    \\ 
 370& 01:00:45.02& +60:53:59.2& 13.921&   --  &  3.315&  2.316&  0.999&  0.377&  0.940&  0.029&   --  &  0.067&  0.045&  0.038&  0.036&  0.035& g8 III& 1.194 &4548.0   \\ 
 371& 01:00:45.02& +61:11:09.0& 14.457&  2.582&  1.977&  1.433&  0.650&  0.232&  0.630&  0.032&  0.075&  0.058&  0.043&  0.040&  0.042&  0.041& f7 V  & 0.67  &611.0    \\ 
 372& 01:00:45.47& +61:22:04.8& 15.044&   --  &  3.098&  2.039&  0.726&  0.371&  0.825&  0.038&   --  &  0.106&  0.053&  0.050&  0.056&  0.054& k3 V  & 0.079 &464.0    \\ 
 373& 01:00:46.16& +60:51:46.0& 15.202&   --  &  2.057&  1.135&  0.468&  0.187&  0.419&  0.042&   --  &  0.078&  0.055&  0.052&  0.056&  0.060& a4 V  & 0.982 &1846.0   \\ 
 374& 01:00:46.75& +61:05:42.5& 13.938&  3.103&  2.250&  1.415&  0.689&  0.256&  0.582&  0.030&  0.081&  0.047&  0.039&  0.038&  0.036&  0.039& a8 V  & 1.656 &1623.0   \\ 
 375& 01:00:46.77& +60:53:35.9& 13.743&  2.763&  2.101&  1.411&  0.611&  0.239&  0.592&  0.030&  0.060&  0.046&  0.039&  0.036&  0.038&  0.039& f1 V  & 1.061 &743.0    \\ 
 376& 01:00:46.90& +61:19:16.5& 13.585&   --  &   --  &  1.961&  0.918&  0.366&  0.763&  0.045&   --  &   --  &  0.061&  0.062&  0.062&  0.061& g4 V  & 0.312 &699.0    \\ 
 377& 01:00:47.25& +61:20:13.1& 14.416&   --  &  3.437&  2.443&  1.047&  0.395&  0.995&  0.031&   --  &  0.090&  0.053&  0.042&  0.044&  0.041& g9 III& 1.277 &2732.0   \\ 
 378& 01:00:47.54& +61:23:03.0& 16.000&   --  &  2.362&  1.530&  0.742&  0.289&  0.534&  0.050&   --  &  0.111&  0.075&  0.066&  0.072&  0.071& a9 IV & 1.805 &3958.0   \\ 
 379& 01:00:48.18& +60:48:10.9& 14.485&  2.989&  2.086&  1.119&  0.515&  0.194&  0.400&  0.036&  0.100&  0.059&  0.047&  0.045&  0.047&  0.051& a1 V  & 1.344 &2869.0   \\ 
 380& 01:00:48.65& +61:08:57.3& 15.939&   --  &   --  &  2.622&  1.105&  0.497&  0.936&  0.049&   --  &   --  &  0.106&  0.076&  0.073&  0.065& a4 V  & 1.751 &2431.0   \\ 
 381& 01:00:49.06& +60:56:37.4& 15.845&   --  &  2.480&  1.423&  0.663&  0.227&  0.607&  0.050&   --  &  0.104&  0.071&  0.062&  0.067&  0.069& a3 V  & 1.847 &2262.0   \\ 
 382& 01:00:49.35& +60:51:53.2& 12.844&  4.839&  4.094&  2.719&  1.044&  0.452&  0.986&  0.028&  0.102&  0.055&  0.041&  0.036&  0.034&  0.037& k3 III& 0.549 &1160.0   \\ 
 383& 01:00:49.50& +60:47:35.0& 15.828&   --  &  2.181&  1.341&  0.610&  0.219&  0.498&  0.060&   --  &  0.105&  0.076&  0.077&  0.076&  0.079& a6 V  & 1.46  &2723.0   \\ 
 384& 01:00:50.05& +61:11:40.1& 15.508&   --  &   --  &  1.552&  0.762&  0.273&  0.637&  0.113&   --  &   --  &  0.139&  0.141&  0.140&  0.127& g1 IV & 1.664 &2361.0   \\ 
 385& 01:00:50.27& +61:15:20.8& 14.060&   --  &   --  &  2.178&  1.076&  0.337&  0.931&  0.070&   --  &   --  &  0.118&  0.095&  0.106&  0.095& k2 V  & 0.096 &366.0    \\ 
 386& 01:00:50.59& +61:20:38.5& 15.741&   --  &   --  &  1.551&  0.776&  0.338&  0.749&  0.102&   --  &   --  &  0.139&  0.124&  0.121&  0.120& g4 V  & 0.757 &1075.0   \\ 
 387& 01:00:50.66& +61:04:30.7& 11.760&  2.564&  1.800&  0.917&  0.391&  0.156&  0.334&  0.023&  0.040&  0.034&  0.029&  0.028&  0.025&  0.030& a2 V  & 0.774 &778.0    \\ 
 388& 01:00:50.97& +60:50:25.3& 14.755&   --  &  2.306&  1.359&  0.616&  0.234&  0.663&  0.038&   --  &  0.065&  0.049&  0.045&  0.050&  0.047& a3 III& 1.685 &6019.0   \\ 
 389& 01:00:51.05& +61:06:12.8& 13.075&  2.420&  1.791&  1.180&  0.592&  0.235&  0.449&  0.032&  0.053&  0.043&  0.038&  0.037&  0.037&  0.038& b6 V  & 2.034 &3256.0   \\ 
 390& 01:00:51.34& +61:09:43.2& 16.082&   --  &   --  &  2.825&  1.149&  0.497&  1.107&  0.051&   --  &   --  &  0.087&  0.067&  0.067&  0.068& a6 V  & 1.647 &2545.0   \\ 
  \end{tabular}}
\end{table} 
\startlongtable
\begin{table}
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lllllllllllllllllllr}
%\begin{tabular}{lllllllllllllllllllr}
\hline
  No.& RA (J2000)  & DEC (J2000)  & $V$& $U-V$& $P-V$& $X-V$& $Y-V$& $Z-V$& $V-S$&
$e(V)$& $e(U-V)$& $e(P-V)$& $e(X-V)$& $e(Y-V)$& $e(Z-V)$,& $e(V-S)$ & Sp type & $A_{V}$& d\\
  & (hh:mm:ss)  & (dd:mm:ss)   & (mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&&(mag)&(pc) \\
  \hline
 391& 01:00:51.65& +60:52:47.7& 13.830&  2.682&  2.019&  1.352&  0.578&  0.221&  0.568&  0.030&  0.064&  0.044&  0.040&  0.037&  0.038&  0.039& f2 V   & 0.811 &764.0   \\
 392& 01:00:51.95& +60:50:11.9& 13.638&  3.023&  2.080&  1.151&  0.517&  0.201&  0.469&  0.031&  0.071&  0.050&  0.038&  0.038&  0.037&  0.041& a1 V   & 1.352 &1518.0  \\
 393& 01:00:52.07& +61:09:59.2& 15.734&   --  &  2.567&  1.455&  0.677&  0.239&  0.619&  0.047&   --  &  0.106&  0.068&  0.060&  0.067&  0.065& a3 III & 1.939 &3376.0  \\
 394& 01:00:53.02& +60:50:56.0& 15.316&   --  &  2.205&  1.393&  0.610&  0.228&  0.600&  0.043&   --  &  0.084&  0.058&  0.054&  0.055&  0.057& a9 V   & 1.252 &1676.0  \\
 395& 01:00:54.20& +61:24:38.8& 13.986&   --  &  3.334&  2.160&  0.769&  0.463&  0.796&  0.030&   --  &  0.065&  0.045&  0.038&  0.035&  0.063& k4 V   & 0.029 &268.0   \\
 396& 01:00:54.63& +60:54:10.1& 14.889&   --  &  3.644&  2.464&  1.034&  0.390&  0.982&  0.038&   --  &  0.103&  0.057&  0.050&  0.051&  0.047& k0 III & 1.094 &3125.0  \\
 397& 01:00:54.83& +60:58:16.2& 15.552&   --  &   --  &  1.722&  0.729&  0.292&  0.743&  0.065&   --  &   --  &  0.101&  0.082&  0.086&  0.085& a3 V   & 1.681 &2293.0  \\
 398& 01:00:55.08& +60:49:15.6& 14.692&  2.955&  2.148&  1.271&  0.557&  0.206&  0.551&  0.033&  0.098&  0.063&  0.046&  0.043&  0.044&  0.047& a8 III & 1.107 &3192.0  \\
 399& 01:00:55.35& +60:59:58.5& 14.399&  2.039&  1.532&  0.950&  0.483&  0.201&  0.385&  0.031&  0.072&  0.057&  0.043&  0.038&  0.040&  0.041& g6 V   & 0.27  &548.0   \\
 400& 01:00:55.36& +60:58:40.7& 13.318&  2.906&  2.409&  1.659&  0.656&  0.261&  0.708&  0.033&  0.093&  0.061&  0.046&  0.041&  0.042&  0.043& b9 V   & 1.352 &2579.0  \\
 401& 01:00:55.83& +60:54:18.5& 14.274&   --  &   --  &  1.480&  0.633&  0.252&  0.524&  0.069&   --  &   --  &  0.089&  0.083&  0.085&  0.086& a2 V   & 1.044 &2171.0  \\
 402& 01:00:56.11& +61:20:56.7& 13.594&   --  &   --  &  2.339&  1.051&  0.375&  1.017&  0.044&   --  &   --  &  0.075&  0.071&  0.064&  0.056& k1 III & 1.181 &2063.0  \\
 403& 01:00:56.50& +60:48:52.7& 13.748&   --  &   --  &  1.677&  0.792&  0.256&  0.748&  0.087&   --  &   --  &  0.133&  0.108&  0.111&  0.104& g7 III & 1.098 &3315.0  \\
 404& 01:00:57.15& +61:02:05.8& 12.621&  2.786&  1.993&  1.069&  0.439&  0.173&  0.373&  0.025&  0.048&  0.037&  0.032&  0.030&  0.028&  0.032& a5 V   & 0.803 &869.0   \\
 405& 01:00:57.32& +60:54:11.9& 15.856&   --  &  2.613&  1.736&  0.801&  0.312&  0.718&  0.060&   --  &  0.109&  0.084&  0.075&  0.076&  0.077& a6 IV  & 2.259 &2312.0  \\
 406& 01:00:57.55& +60:58:22.2& 15.401&   --  &  2.543&  1.624&  0.763&  0.278&  0.736&  0.041&   --  &  0.101&  0.060&  0.054&  0.058&  0.054& f0 III & 1.793 &2645.0  \\
 407& 01:00:57.58& +61:22:38.8& 15.185&   --  &  2.329&  1.320&  0.603&  0.232&  0.475&  0.040&   --  &  0.077&  0.056&  0.052&  0.056&  0.060& a4 V   & 1.543 &1996.0  \\
 408& 01:00:57.80& +60:49:39.7& 14.299&   --  &  2.375&  1.316&  0.605&  0.177&  0.502&  0.058&   --  &  0.106&  0.086&  0.071&  0.080&  0.074& a2 V   & 0.907 &3157.0  \\
 409& 01:00:57.81& +60:59:21.5& 16.199&  2.499&  1.786&  0.931&  0.423&  0.161&  0.337&  0.053&  0.126&  0.118&  0.080&  0.070&  0.070&  0.072& a2 V   & 1.664 &2402.0  \\
 410& 01:00:58.31& +61:15:24.1& 15.309&   --  &  2.669&  1.861&  0.875&  0.319&  0.771&  0.044&   --  &  0.095&  0.060&  0.058&  0.055&  0.055& f8 IV  & 1.535 &2309.0  \\
 411& 01:00:58.44& +60:49:47.6& 11.688&  2.603&  1.821&  0.895&  0.358&  0.141&  0.318&  0.028&  0.044&  0.039&  0.034&  0.033&  0.030&  0.035& a4 V   & 0.524 &746.0   \\
 412& 01:00:58.57& +60:54:09.1& 14.265&   --  &  3.278&  2.270&  0.956&  0.370&  0.911&  0.032&   --  &  0.080&  0.049&  0.041&  0.041&  0.040& g9 III & 0.899 &3310.0  \\
 413& 01:00:58.86& +60:57:28.7& 14.282&   --  &   --  &  2.199&  0.834&  0.391&  0.819&  0.044&   --  &   --  &  0.075&  0.058&  0.060&  0.058& k4 V   & 0.399 &342.0   \\
 414& 01:00:58.99& +60:52:02.5& 13.050&  2.609&  2.002&  1.360&  0.579&  0.219&  0.580&  0.028&  0.050&  0.040&  0.035&  0.035&  0.032&  0.034& f4 V   & 0.599 &511.0   \\
 415& 01:00:59.12& +60:47:56.1& 15.883&   --  &  2.044&  1.226&  0.586&  0.236&  0.509&  0.048&   --  &  0.105&  0.072&  0.062&  0.063&  0.064& g1 V   & 0.682 &847.0   \\
 416& 01:00:59.13& +61:11:51.5& 15.545&   --  &  2.376&  1.644&  0.706&  0.278&  0.735&  0.048&   --  &  0.102&  0.073&  0.066&  0.066&  0.068& a6 V   & 1.36  &2942.0  \\
 417& 01:00:59.78& +60:53:21.9& 16.157&   --  &   --  &  2.592&  1.155&  0.451&  1.129&  0.052&   --  &   --  &  0.079&  0.069&  0.069&  0.070& a3 V   & 1.161 &4060.0  \\
 418& 01:01:00.48& +61:13:20.3& 14.670&   --  &  3.206&  2.295&  1.019&  0.362&  0.982&  0.039&   --  &  0.091&  0.069&  0.054&  0.054&  0.055& g3 IV  & 1.864 &1244.0  \\
 419& 01:01:02.07& +60:47:34.1& 15.903&   --  &  2.086&  1.262&  0.560&  0.217&  0.540&  0.052&   --  &  0.106&  0.073&  0.067&  0.073&  0.068& a9 V   & 1.044 &2742.0  \\
 420& 01:01:02.27& +60:52:35.7& 15.576&   --  &  2.205&  1.500&  0.686&  0.255&  0.677&  0.045&   --  &  0.093&  0.064&  0.060&  0.061&  0.057& f4 V   & 1.044 &1736.0  \\
 421& 01:01:02.29& +61:23:47.9& 13.617&   --  &  2.351&  1.582&  0.728&  0.281&  0.681&  0.040&   --  &  0.081&  0.058&  0.056&  0.054&  0.055& a8 IV  & 1.543 &1120.0  \\
 422& 01:01:02.30& +60:55:04.5& 15.198&  3.194&  2.384&  1.490&  0.660&  0.252&  0.593&  0.038&  0.096&  0.078&  0.055&  0.047&  0.051&  0.049& f3 V   & 1.319 &1191.0  \\
 423& 01:01:02.34& +60:48:28.8& 14.935&   --  &  2.388&  1.646&  0.707&  0.326&  0.690&  0.039&   --  &  0.082&  0.055&  0.050&  0.054&  0.052& g6 V   & 0.483 &933.0   \\
 424& 01:01:02.89& +61:10:53.4& 15.658&   --  &   --  &  2.430&  0.996&  0.338&  0.951&  0.059&   --  &   --  &  0.116&  0.079&  0.079&  0.083& b9 V   & 2.063 &1714.0  \\
 425& 01:01:02.91& +61:04:27.7& 13.805&  2.798&  2.114&  1.362&  0.595&  0.219&  0.558&  0.028&  0.069&  0.048&  0.037&  0.035&  0.034&  0.036& a9 V   & 1.19  &943.0   \\
 426& 01:01:02.96& +61:00:43.4& 15.268&   --  &  2.326&  1.544&  0.649&  0.221&  0.687&  0.040&   --  &  0.082&  0.057&  0.052&  0.053&  0.055& g4 V   & 0.304 &1054.0  \\
 427& 01:01:03.54& +61:19:48.0& 15.293&   --  &  2.406&  1.391&  0.667&  0.260&  0.497&  0.056&   --  &  0.091&  0.072&  0.073&  0.077&  0.091& a4 V   & 1.81  &2216.0  \\
 428& 01:01:04.13& +61:09:53.3& 15.219&   --  &  2.699&  1.864&  0.805&  0.310&  0.734&  0.045&   --  &  0.096&  0.065&  0.062&  0.064&  0.063& g6 V   & 0.89  &740.0   \\
 429& 01:01:04.96& +61:06:51.2& 14.518&  2.969&  2.239&  1.513&  0.666&  0.245&  0.647&  0.033&  0.085&  0.059&  0.048&  0.041&  0.042&  0.044& a8 V   & 1.56  &1024.0  \\
 430& 01:01:05.13& +60:51:59.8& 15.513&   --  &  2.200&  1.294&  0.603&  0.234&  0.503&  0.043&   --  &  0.091&  0.063&  0.054&  0.057&  0.061& a4 V   & 1.543 &2463.0  \\
 431& 01:01:05.46& +61:17:26.9& 16.024&   --  &  2.374&  1.688&  0.770&  0.304&  0.691&  0.050&   --  &  0.111&  0.076&  0.066&  0.070&  0.071& f8 IV  & 1.098 &2248.0  \\
 432& 01:01:05.99& +61:16:00.8& 14.277&   --  &   --  &  2.135&  0.845&  0.337&  0.836&  0.057&   --  &   --  &  0.112&  0.075&  0.086&  0.074& f2 III & 1.086 &3468.0  \\
 433& 01:01:06.15& +61:01:09.0& 14.663&  2.984&  2.350&  1.619&  0.713&  0.284&  0.673&  0.033&  0.105&  0.067&  0.046&  0.043&  0.044&  0.044& f7 V   & 0.932 &898.0   \\
 434& 01:01:06.45& +61:14:08.7& 14.820&   --  &  2.077&  1.154&  0.527&  0.212&  0.440&  0.035&   --  &  0.066&  0.048&  0.046&  0.047&  0.047& a2 V   & 1.34  &2313.0  \\
 435& 01:01:07.35& +61:12:14.5& 15.405&  2.740&  2.042&  1.177&  0.508&  0.200&  0.421&  0.049&  0.109&  0.087&  0.063&  0.063&  0.067&  0.066& g0 V   & 1.489 &406.0   \\
 436& 01:01:07.35& +60:47:44.4& 15.147&   --  &  2.696&  1.929&  0.888&  0.326&  0.793&  0.056&   --  &  0.101&  0.074&  0.067&  0.076&  0.079& a6 V   & 1.036 &2324.0  \\
 437& 01:01:07.83& +61:19:36.6& 14.769&   --  &  3.358&  2.240&  0.991&  0.420&  0.895&  0.034&   --  &  0.098&  0.053&  0.047&  0.048&  0.047& g6 III & 1.36  &2064.0  \\
 438& 01:01:08.41& +60:59:10.8& 14.595&   --  &  4.149&  2.839&  1.170&  0.451&  1.088&  0.038&   --  &  0.106&  0.061&  0.048&  0.050&  0.048& k3 III & 1.073 &1560.0  \\
 439& 01:01:08.49& +60:48:27.8& 14.659&  2.367&  1.650&  0.870&  0.412&  0.197&  0.383&  0.042&  0.088&  0.064&  0.054&  0.054&  0.059&  0.063& a0 IV  & 1.003 &3647.0  \\
 440& 01:01:08.95& +61:05:42.7& 14.880&   --  &  2.492&  1.694&  0.760&  0.301&  0.694&  0.041&   --  &  0.084&  0.054&  0.052&  0.055&  0.050& g3 V   & 0.811 &741.0   \\
 441& 01:01:09.89& +61:08:52.3& 14.157&  3.429&  2.511&  1.437&  0.672&  0.248&  0.558&  0.032&  0.095&  0.057&  0.042&  0.039&  0.041&  0.042& a2 IV  & 1.959 &1613.0  \\
 442& 01:01:10.45& +61:18:06.2& 13.865&  3.162&  2.335&  1.330&  0.605&  0.239&  0.494&  0.031&  0.090&  0.053&  0.039&  0.038&  0.037&  0.041& a4 III & 1.577 &2117.0  \\
 443& 01:01:11.44& +61:00:21.9& 13.993&   --  &  3.107&  2.085&  0.844&  0.341&  0.799&  0.030&   --  &  0.072&  0.045&  0.039&  0.039&  0.039& g9 IV  & 0.678 &924.0   \\
 444& 01:01:11.95& +60:48:26.2& 14.734&  2.473&  1.659&  0.884&  0.443&  0.167&  0.360&  0.036&  0.089&  0.064&  0.047&  0.047&  0.048&  0.050& a0 V   & 1.111 &4465.0  \\
 445& 01:01:12.28& +61:14:46.6& 13.590&   --  &  4.161&  2.906&  1.214&  0.437&  1.167&  0.029&   --  &  0.095&  0.046&  0.038&  0.037&  0.036& k0 III & 1.843 &1411.0  \\
 446& 01:01:12.75& +61:14:38.6& 15.414&   --  &  2.447&  1.734&  0.748&  0.306&  0.739&  0.043&   --  &  0.102&  0.064&  0.056&  0.057&  0.061& g5 V   & 0.678 &1075.0  \\
 447& 01:01:13.70& +60:48:12.5& 13.948&   --  &   --  &  1.607&  0.740&  0.303&  0.733&  0.066&   --  &   --  &  0.109&  0.083&  0.098&  0.088& f4 V   & 0.753 &1107.0  \\
 448& 01:01:13.91& +60:48:54.3& 13.130&  2.490&  1.923&  1.281&  0.542&  0.195&  0.563&  0.028&  0.054&  0.044&  0.036&  0.034&  0.033&  0.035& f4 V   & 0.445 &535.0   \\
 449& 01:01:14.47& +61:17:58.5& 13.270&   --  &  4.073&  2.854&  1.168&  0.434&  1.071&  0.030&   --  &  0.073&  0.042&  0.037&  0.035&  0.040& k0 II  & 1.618 &4394.0  \\
 450& 01:01:14.68& +61:24:46.0& 14.717&   --  &  4.116&  2.870&  1.143&  0.462&  1.043&  0.033&   --  &  0.097&  0.051&  0.042&  0.044&  0.043& g2 V   & 0.333 &505.0   \\
 451& 01:01:14.92& +61:00:50.5& 14.175&  2.689&  2.291&  1.565&  0.660&  0.252&  0.647&  0.034&  0.083&  0.066&  0.046&  0.044&  0.044&  0.043& k1 III & 1.381 &2433.0  \\
 452& 01:01:14.96& +60:57:09.1& 14.665&  2.316&  1.870&  1.362&  0.633&  0.251&   --  &  0.041&  0.094&  0.063&  0.055&  0.051&  0.048&   --  & g5 V   & 0.312 &744.0   \\
 453& 01:01:15.22& +61:15:20.5& 13.817&   --  &   --  &  1.800&  0.678&  0.309&  0.733&  0.066&   --  &   --  &  0.092&  0.081&  0.097&  0.090& a1 V   & 1.664 &1289.0  \\
 454& 01:01:15.29& +60:49:04.4& 15.225&  3.128&  2.293&  1.289&  0.592&  0.198&  0.499&  0.038&  0.097&  0.079&  0.056&  0.048&  0.052&  0.050& g8 V   & 0.52  &1268.0  \\
 455& 01:01:15.63& +61:22:58.0& 14.564&   --  &  2.620&  1.738&  0.701&  0.281&  0.698&  0.036&   --  &  0.065&  0.051&  0.048&  0.047&  0.051& k0 V   & 0.266 &551.0   \\
  \end{tabular}}
\end{table} 
\startlongtable
\begin{table}
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lllllllllllllllllllr}
%\begin{tabular}{lllllllllllllllllllr}
\hline
  No.& RA (J2000)  & DEC (J2000)  & $V$& $U-V$& $P-V$& $X-V$& $Y-V$& $Z-V$& $V-S$&
$e(V)$& $e(U-V)$& $e(P-V)$& $e(X-V)$& $e(Y-V)$& $e(Z-V)$,& $e(V-S)$ & Sp type & $A_{V}$& d\\
  & (hh:mm:ss)  & (dd:mm:ss)   & (mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&(mag)&&(mag)&(pc) \\
  \hline
 456& 01:01:15.74& +61:01:05.2& 13.928&  3.290&  2.346&  1.365&  0.646&  0.245&  0.570&  0.028&  0.084&  0.057&  0.042&  0.033&  0.036&  0.034& a2 V   &1.835 &1641.0  \\ 
 457& 01:01:15.83& +60:53:57.6& 13.991&  2.611&  1.965&  1.226&  0.533&  0.197&  0.527&  0.030&  0.070&  0.049&  0.039&  0.038&  0.038&  0.039& a8 V   &1.007 &1046.0  \\ 
 458& 01:01:16.33& +61:10:28.2& 14.920&   --  &  2.080&  1.218&  0.592&  0.242&  0.498&  0.037&   --  &  0.068&  0.049&  0.046&  0.048&  0.051& a0 V   &1.731 &2991.0  \\ 
 459& 01:01:16.68& +60:56:28.0& 15.601&   --  &   --  &  1.414&  0.566&  0.160&  0.665&  0.072&   --  &   --  &  0.099&  0.096&  0.104&  0.089& g8 V   &0.37  &1026.0  \\ 
 460& 01:01:16.83& +60:48:01.5& 16.451&   --  &  2.155&  1.228&  0.503&  0.176&  0.450&  0.065&   --  &  0.128&  0.086&  0.083&  0.114&  0.083& a2 V   &1.24  &3619.0  \\ 
 461& 01:01:16.88& +61:24:16.3& 15.725&   --  &   --  &  1.333&  0.635&  0.211&  0.546&  0.046&   --  &   --  &  0.072&  0.062&  0.064&  0.068& a0 V   &2.092 &2865.0  \\ 
 462& 01:01:17.23& +60:51:04.4& 14.719&   --  &   --  &  2.467&  0.886&  0.599&  0.959&  0.047&   --  &   --  &  0.079&  0.063&  0.074&  0.060& f0 IV  &1.652 &1414.0  \\ 
 463& 01:01:18.19& +60:52:24.7& 14.332&  2.796&  2.205&  1.501&  0.650&  0.235&  0.646&  0.033&  0.086&  0.055&  0.044&  0.042&  0.042&  0.042& f7 V   &0.67  &927.0   \\ 
 464& 01:01:18.21& +61:00:28.3& 11.158&  2.843&  1.998&  1.085&  0.450&  0.179&  0.419&  0.024&  0.040&  0.033&  0.029&  0.028&  0.025&  0.028& a6 III &0.803 &767.0   \\ 
 465& 01:01:18.29& +60:55:24.4& 12.525&  2.813&  2.024&  1.228&  0.531&  0.197&  0.520&  0.025&  0.051&  0.037&  0.031&  0.030&  0.027&  0.030& f1 III &0.736 &1004.0  \\ 
 466& 01:01:19.05& +60:54:58.2& 15.624&   --  &   --  &  1.753&  0.811&  0.327&  0.813&  0.061&   --  &   --  &  0.096&  0.078&  0.082&  0.081& f3 V   &1.032 &2286.0  \\ 
 467& 01:01:19.17& +61:00:07.0& 13.846&   --  &  4.243&  2.950&  1.209&  0.476&  1.104&  0.035&   --  &  0.099&  0.056&  0.043&  0.044&  0.043& k1 III &1.656 &2351.0  \\ 
 468& 01:01:19.49& +61:02:13.3& 13.761&  2.812&  2.072&  1.233&  0.518&  0.192&  0.495&  0.030&  0.067&  0.050&  0.038&  0.037&  0.035&  0.038& a5 V   &1.132 &1041.0  \\ 
 469& 01:01:19.64& +61:17:14.1& 14.845&   --  &   --  &  1.346&  0.522&  0.154&  0.732&  0.100&   --  &   --  &  0.129&  0.124&  0.117&  0.119& f9 V   &0.591 &1156.0  \\ 
 470& 01:01:19.90& +61:10:46.6& 13.373&  2.780&  2.099&  1.354&  0.584&  0.229&  0.565&  0.028&  0.061&  0.040&  0.034&  0.033&  0.033&  0.036& a8 V   &1.219 &708.0   \\ 
 471& 01:01:21.12& +61:03:49.1& 15.261&   --  &  3.099&  2.158&  1.031&  0.412&  0.901&  0.072&   --  &  0.111&  0.114&  0.111&  0.108&  0.091& f5 III &2.429 &1852.0  \\ 
 472& 01:01:21.93& +61:02:52.9& 15.171&   --  &  2.240&  1.307&  0.641&  0.231&  0.525&  0.042&   --  &  0.077&  0.058&  0.055&  0.058&  0.078& a1 V   &1.868 &6213.0  \\ 
 473& 01:01:22.44& +60:59:37.8& 13.864&   --  &   --  &  1.531&  0.725&  0.262&  0.781&  0.092&   --  &   --  &  0.122&  0.111&  0.110&  0.114& g9 IV  &0.229 &775.0   \\ 
 474& 01:01:22.51& +60:48:40.9& 14.357&  4.174&  3.428&  2.332&  0.938&  0.356&  0.905&  0.030&  0.071&  0.056&  0.042&  0.038&  0.040&  0.040& a4 V   &1.136 &1557.0  \\ 
 475& 01:01:22.52& +61:12:04.6& 12.038&   --  &   --  &  1.434&  0.673&  0.271&  0.666&  0.062&   --  &   --  &  0.084&  0.078&  0.089&  0.091& k0 III &0.695 &1128.0  \\ 
 476& 01:01:22.72& +61:06:19.5& 15.218&   --  &   --  &  2.434&  1.062&  0.429&  0.996&  0.048&   --  &   --  &  0.080&  0.070&  0.073&  0.067& f8 IV  &1.298 &1480.0  \\ 
 477& 01:01:23.21& +60:59:05.2& 15.206&   --  &  2.657&  1.877&  0.820&  0.305&  0.780&  0.064&   --  &  0.098&  0.092&  0.084&  0.082&  0.087& f9 IV  &1.726 &1834.0  \\ 
 478& 01:01:23.36& +60:50:34.4& 15.824&   --  &  2.739&  1.996&  0.935&  0.354&  0.784&  0.058&   --  &  0.115&  0.084&  0.074&  0.070&  0.076& g5 V   &0.978 &1111.0  \\ 
 479& 01:01:23.57& +61:08:37.6& 11.952&   --  &  2.847&  1.868&  0.719&  0.333&  0.758&  0.043&   --  &  0.096&  0.060&  0.052&  0.051&  0.053& k6 III &0.179 &1014.0  \\ 
 480& 01:01:23.70& +61:11:46.4& 14.980&   --  &   --  &  2.470&  1.239&  0.517&  1.054&  0.064&   --  &   --  &  0.111&  0.101&  0.098&  0.090& k1 V   &0.279 &575.0   \\ 
 481& 01:01:24.26& +61:08:08.6& 15.463&   --  &  2.789&  2.043&  0.915&  0.377&  0.827&  0.042&   --  &  0.102&  0.073&  0.055&  0.056&  0.054& g7 IV  &1.194 &1479.0  \\ 
 482& 01:01:24.34& +60:57:49.6& 15.147&   --  &  2.123&  1.173&  0.553&  0.240&  0.444&  0.044&   --  &  0.082&  0.055&  0.053&  0.057&  0.057& a6 III &1.231 &3767.0  \\ 
 483& 01:01:24.75& +60:47:52.3& 14.601&   --  &   --  &  1.669&  0.802&  0.313&  0.591&  0.091&   --  &   --  &  0.106&  0.105&  0.101&  0.109& b9 IV  &1.215 &4796.0  \\ 
 484& 01:01:24.76& +60:59:14.7& 12.942&  3.086&  2.062&  1.115&  0.573&  0.214&  0.427&  0.045&  0.070&  0.072&  0.056&  0.057&  0.062&  0.058& a0 III &1.697 &2925.0  \\ 
 485& 01:01:26.25& +60:50:00.0& 14.899&   --  &  2.436&  1.658&  0.738&  0.310&  0.739&  0.038&   --  &  0.076&  0.051&  0.050&  0.051&  0.049& g3 IV  &0.695 &1204.0  \\ 
 486& 01:01:26.57& +60:51:23.8& 15.916&   --  &  2.343&  1.691&  0.767&  0.259&  0.755&  0.052&   --  &  0.114&  0.078&  0.072&  0.073&  0.067& f9 V   &1.04  &1907.0  \\ 
 487& 01:01:26.69& +60:54:50.2& 15.630&   --  &  2.240&  1.390&  0.569&  0.236&  0.648&  0.059&   --  &  0.095&  0.074&  0.074&  0.070&  0.068& a6 IV  &1.294 &2418.0  \\ 
 \hline                                                                                                                                 
\end{tabular}
\begin{tabular}{llllllllr}\hline
  No.& RA (J2000)  & DEC (J2000)  & $P\pm\sigma_{P}$ & $\theta_{pos}\pm$ $\sigma_{\theta_{pos}}$&$V_{mag}$& $A_{V}$& $d$ & $P/A_{V}$   \\
  & (hh:mm:ss)  & (dd:mm:ss)   & (\%)  & ($^{\circ}$)  & (mag) & (mag) & (pc) & (\%/mag) \\
  \hline
\multicolumn{9}{c}{\bf{IC59}}\\
   1&  00:56:38.76&   +61:12:48.3&  1.848$\pm$   0.526&   94.686$\pm$    7.840&    15.831&   2.205&   2170&    0.838   \\   
   2&  00:56:46.94&   +61:10:13.2&  2.544$\pm$   0.232&  100.928$\pm$    2.535&    13.316&   1.023&   1056&    2.487   \\   
   3&  00:56:47.02&   +61:07:52.1&  3.056$\pm$   0.398&   65.293$\pm$    3.649&    14.418&   1.439&   2988&    2.124    \\   
   4&  00:56:47.65&   +61:12:25.0&  1.148$\pm$   0.159&   49.301$\pm$    3.723&    14.963&   1.747&   3160&    0.657   \\   
   5&  00:56:54.04&   +61:09:04.2&  5.722$\pm$   1.151&   90.927$\pm$    5.863&    17.671&   3.041&   3203&    1.882    \\   
   6&  00:56:56.85&   +61:06:41.4&  1.653$\pm$   0.578&   58.167$\pm$    9.562&    16.817&   2.026&   3523&    0.816  \\   
   7&  00:56:57.76&   +61:14:25.7&  1.863$\pm$   0.761&   94.518$\pm$   11.255&    15.955&   0.379&   1012&    4.916   \\   
   8&  00:56:59.27&   +61:09:10.9&  2.121$\pm$   0.308&  103.422$\pm$    4.012&    13.558&   1.069&    834&    1.984   \\   
   9&  00:57:02.71&   +61:06:37.1&  2.331$\pm$   0.111&   86.456$\pm$    1.307&    12.692&   0.882&   1013&    2.643    \\   
  10&  00:57:04.70&   +61:06:35.9&  1.168$\pm$   0.175&   72.787$\pm$    4.012&    14.182&   2.800&   3944&    0.417  \\   
  11&  00:57:05.20&   +61:12:50.7&  1.193$\pm$   0.115&   90.791$\pm$    2.586&    14.063&   0.520&    738&    2.294   \\   
  12&  00:57:06.74&   +61:06:19.5&  1.582$\pm$   0.094&   86.517$\pm$    1.622&    12.733&   0.616&    771&    2.568   \\   
  13&  00:57:07.01&   +61:10:24.1&  2.094$\pm$   0.137&   99.847$\pm$    1.809&    15.242&   2.704&   2693&    0.774  \\   
  14&  00:57:07.11&   +61:14:39.6&  2.862$\pm$   0.124&   91.215$\pm$    1.202&    14.122&   2.184&   2338&    1.310   \\   
  15&  00:57:07.71&   +61:12:34.9&  2.162$\pm$   0.366&   95.468$\pm$    4.670&    16.820&   1.939&   2648&    1.115   \\   
  16&  00:57:08.89&   +61:14:29.9&  2.552$\pm$   0.315&   88.007$\pm$    3.428&    16.169&   2.126&   2974&    1.200   \\   
  17&  00:57:09.45&   +61:09:04.3&  2.138$\pm$   0.503&  108.411$\pm$    6.491&    17.060&   2.658&   1348&    0.804   \\   
  18&  00:57:10.54&   +61:14:38.2&  3.557$\pm$   0.285&   92.992$\pm$    2.247&    15.127&   1.914&   1503&    1.858   \\   
  19&  00:57:11.03&   +61:04:58.5&  2.139$\pm$   0.767&  121.211$\pm$    9.915&    16.972&   2.459&   2345&    0.870   \\   
  20&  00:57:12.35&   +61:11:58.8&  1.997$\pm$   0.300&   89.814$\pm$    4.136&    16.254&   0.803&    949&    2.487   \\   
  21&  00:57:12.93&   +61:14:04.5&  2.336$\pm$   0.230&   97.939$\pm$    2.736&    15.730&   2.300&   1471&    1.016   \\   
  22&  00:57:14.96&   +61:09:32.2&  2.503$\pm$   0.415&   89.062$\pm$    4.600&    15.323&   1.107&   1028&    2.261    \\   
  23&  00:57:17.96&   +61:11:31.9&  0.828$\pm$   0.125&   79.834$\pm$    3.958&    14.460&   2.292&   1580&    0.361  \\   
  24&  00:57:18.88&   +61:08:08.9&  3.502$\pm$   0.796&   80.212$\pm$    6.458&    16.440&   3.041&   2500&    1.152    \\   
  25&  00:57:23.69&   +61:11:33.5&  1.527$\pm$   0.308&   79.678$\pm$    5.516&    14.751&   0.957&    876&    1.596   \\   
  26&  00:57:25.66&   +61:12:23.8&  2.370$\pm$   0.127&   90.876$\pm$    1.485&    15.110&   1.731&   2675&    1.369   \\   
  27&  00:57:27.73&   +61:10:06.6&  1.712$\pm$   0.341&   91.326$\pm$    5.456&    15.259&   0.990&    887&    1.729   \\   
  28&  00:57:27.82&   +61:12:40.5&  1.821$\pm$   0.258&   92.756$\pm$    3.881&    15.473&   0.853&   1072&    2.135   \\   
  29&  00:57:28.33&   +61:07:26.5&  2.044$\pm$   0.352&  108.154$\pm$    4.743&    15.431&   0.820&    735&    2.493    \\   
  30&  00:57:28.37&   +61:09:55.1&  2.258$\pm$   0.302&   89.787$\pm$    3.689&    15.715&   0.915&   1121&    2.468   \\   
  31&  00:57:28.42&   +61:08:19.1&  3.279$\pm$   0.887&   98.010$\pm$    7.558&    17.133&   2.271&   3862&    1.444   \\   
  32&  00:57:30.04&   +61:05:01.2&  2.080$\pm$   0.157&   83.626$\pm$    2.078&    13.264&   1.127&   1037&    1.846   \\   
  33&  00:57:30.66&   +61:11:45.5&  1.472$\pm$   0.272&  104.305$\pm$    5.018&    16.059&   1.065&    718&    1.382   \\   
  34&  00:57:32.10&   +61:03:14.5&  1.202$\pm$   0.544&   86.038$\pm$   12.259&    16.737&   1.090&    333&    1.103   \\   
  35&  00:57:32.74&   +61:13:04.9&  0.660$\pm$   0.185&  136.687$\pm$    6.887&    12.747&   0.291&    199&    2.268   \\   
  36&  00:57:36.04&   +61:08:51.8&  2.193$\pm$   0.418&   98.633$\pm$    5.271&    15.511&   1.048&    833&    2.093   \\   
  37&  00:57:36.61&   +61:03:38.2&  3.023$\pm$   0.424&   89.812$\pm$    3.912&    15.763&   0.828&    989&    3.651   \\   
  38&  00:57:39.63&   +61:03:45.8&  3.941$\pm$   0.853&   89.027$\pm$    6.082&    17.327&   2.192&   2144&    1.798   \\   
  39&  00:57:40.09&   +61:07:45.2&  1.990$\pm$   0.334&  109.271$\pm$    4.617&    14.780&   1.240&    682&    1.605   \\   
  40&  00:57:40.36&   +61:13:33.0&  2.036$\pm$   0.431&   86.359$\pm$    5.853&    16.358&   0.807&    909&    2.523   \\   
  41&  00:57:41.12&   +61:04:29.6&  3.928$\pm$   0.432&   91.308$\pm$    3.092&    15.937&   1.997&   1736&    1.967   \\   
  42&  00:57:43.20&   +61:12:40.2&  3.259$\pm$   0.624&   96.742$\pm$    5.540&    16.523&   1.597&   2592&    2.041   \\   
  43&  00:57:47.29&   +61:04:46.9&  2.405$\pm$   0.691&   84.773$\pm$    7.809&    16.388&   1.756&   4087&    1.370   \\   
  44&  00:57:47.86&   +61:14:12.4&  1.817$\pm$   0.343&   97.067$\pm$    5.351&    14.050&   0.790&    910&    2.300      \\      
  45&  00:57:49.65&   +61:05:58.2&  2.510$\pm$   1.049&   85.049$\pm$   11.645&    17.149&   1.764&   2417&    1.423   \\   
  46&  00:57:49.60&   +61:12:09.3&  1.658$\pm$   0.605&   85.945$\pm$   10.674&    14.927&   2.088&   3916&    0.794   \\   
  47&  00:57:50.56&   +61:11:08.9&  1.122$\pm$   0.223&   89.669$\pm$    5.570&    14.468&   0.624&    481&    1.798   \\   
  48&  00:57:54.82&   +61:11:16.3&  3.217$\pm$   0.511&   82.089$\pm$    4.720&    15.168&   2.088&   1280&    1.541   \\   
  49&  00:57:56.72&   +61:05:16.4&  4.283$\pm$   1.304&   77.353$\pm$    8.601&    17.414&   1.718&   3290&    2.493    \\   
  50&  00:57:57.34&   +61:12:22.2&  4.317$\pm$   1.765&  121.027$\pm$   10.697&    17.059&   1.468&   2698&    2.941   \\   
  \end{tabular}
%\end{adjustbox}
\end{table} 
\startlongtable
\begin{table}
  \scriptsize
  \centering
%    \begin{adjustbox}{width=\textwidth}
      \begin{tabular}{llllllllr}\hline
          No.& RA (J2000)  & DEC (J2000)  & $P\pm\sigma_{P}$ & $\theta_{pos}\pm$ $\sigma_{\theta_{pos}}$&$V_{mag}$& $A_{V}$& $d$ & $P/A_{V}$   \\
  & (hh:mm:ss)  & (dd:mm:ss)   & (\%)  & ($^{\circ}$)  & (mag) & (mag) & (pc) & (\%/mag) \\
  \hline
  51&  00:57:57.43&   +61:07:36.7&  1.685$\pm$   0.651&   91.162$\pm$   10.653&    15.876&   0.549&    913&    3.069   \\   
  52&  00:57:58.76&   +61:11:14.8&  3.133$\pm$   0.091&   85.642$\pm$    0.857&    12.325&   1.756&   2331&    1.784   \\   
  53&  00:58:01.12&   +61:12:20.0&  2.278$\pm$   0.550&   86.667$\pm$    7.094&    15.704&   1.772&   3848&    1.286   \\   
  54&  00:58:03.45&   +61:05:57.6&  2.725$\pm$   1.217&  115.314$\pm$   12.254&    17.582&   1.302&   4231&    2.093    \\   
  55&  00:58:06.96&   +61:10:52.7&  2.412$\pm$   0.306&   87.118$\pm$    3.724&    15.030&   1.805&   3326&    1.336   \\   
  56&  00:58:08.18&   +61:11:23.6&  3.171$\pm$   0.132&   89.364$\pm$    1.210&    13.724&   1.880&   1918&    1.687   \\   
  57&  00:58:09.16&   +61:11:02.9&  3.595$\pm$   0.215&   84.604$\pm$    1.759&    14.009&   1.448&   2419&    2.483     \\  
  58&  00:58:12.66&   +61:10:34.6&  2.318$\pm$   0.227&   88.378$\pm$    2.853&    14.514&   0.616&    825&    3.763    \\  
  59&  00:56:19.17&   +61:06:30.2&  0.873$\pm$   0.131&  101.670$\pm$    3.936&    13.715&   0.636&    908&    1.373    \\  
  60&  00:56:25.92&   +61:07:08.3&  0.692$\pm$   0.088&   63.898$\pm$    3.256&    11.934&   0.620&    398&    1.116    \\  
  61&  00:56:27.43&   +61:06:50.4&  1.583$\pm$   0.282&   71.352$\pm$    4.878&    14.702&   1.635&   2198&    0.968    \\  
  62&  00:56:30.02&   +61:10:38.0&  0.998$\pm$   0.448&   90.258$\pm$   11.973&    14.272&   0.508&    662&    1.965     \\  
  63&  00:56:32.96&   +61:08:45.7&  1.222$\pm$   0.178&   87.730$\pm$    3.949&    12.740&   0.316&    411&    3.867    \\  
  64&  00:56:35.59&   +61:05:22.5&  1.851$\pm$   0.312&   85.628$\pm$    4.649&    15.195&   0.728&    919&    2.543    \\  
  65&  00:56:52.05&   +61:17:11.1&  2.336$\pm$   0.821&   98.123$\pm$    9.709&    15.507&   0.566&    752&    4.127    \\  
  66&  00:56:52.43&   +61:16:05.1&  1.555$\pm$   0.645&  116.492$\pm$   11.222&    15.007&   2.542&   4963&    0.612     \\   
  67&  00:56:56.95&   +61:17:46.6&  0.540$\pm$   0.138&   88.971$\pm$    6.332&    13.851&   0.491&    428&    1.010    \\   
  68&  00:56:59.40&   +61:12:43.4&  1.377$\pm$   0.485&   92.845$\pm$    9.567&    15.218&   1.951&   1949&    0.706    \\   
  69&  00:57:33.71&   +61:15:27.0&  1.423$\pm$   0.295&  103.902$\pm$    5.628&    14.927&   0.508&   1054&    2.801     \\   
  70&  00:57:41.12&   +61:02:29.6&  1.442$\pm$   0.533&   82.360$\pm$   10.152&    15.628&   0.574&   1125&    2.512     \\   
  71&  00:57:43.50&   +61:16:01.2&  3.757$\pm$   0.447&  109.991$\pm$    3.280&    15.966&   2.675&   3342&    1.404     \\   
  72&  00:57:43.90&   +61:10:48.6&  3.326$\pm$   0.063&   90.422$\pm$    0.552&    12.828&   2.887&   1377&    1.152    \\   
  73&  00:57:47.79&   +61:15:35.6&  3.550$\pm$   0.131&   95.825$\pm$    1.039&    13.583&   1.897&   2649&    1.871    \\   
  74&  00:57:49.60&   +61:14:51.5&  1.992$\pm$   0.513&  102.537$\pm$    7.171&    15.213&   0.670&   1042&    2.973    \\   
  75&  00:57:53.16&   +61:15:46.7&  3.572$\pm$   0.802&   92.577$\pm$    6.638&    15.500&   1.905&   3981&    1.875    \\   
  76&  00:57:58.44&   +61:15:18.3&  0.930$\pm$   0.322&  111.760$\pm$    8.952&    14.323&   0.495&    553&    1.879    \\   
  77&  00:58:05.05&   +61:16:15.3&  3.738$\pm$   0.223&   96.867$\pm$    1.719&    14.542&   1.880&   1919&    1.988    \\   
  78&  00:58:11.94&   +60:50:39.6&  1.022$\pm$   0.416&  107.767$\pm$   10.727&    14.473&   0.212&   1003&    4.821    \\   
\multicolumn{9}{c}{\bf{IC63}}                                                                                             \\   
   1&  00:58:40.22&   +60:52:19.8&  3.545$\pm$   0.323&   88.268$\pm$    2.660&    14.451&   1.847&   1265&    1.919  \\      
   2&  00:58:41.25&   +60:51:00.1&  3.334$\pm$   0.412&   87.728$\pm$    3.571&    15.884&   1.568&   5994&    2.126  \\      
   3&  00:58:41.50&   +60:54:37.9&  3.210$\pm$   0.765&   87.937$\pm$    6.559&    16.802&   1.772&   2533&    1.812  \\      
   4&  00:58:41.88&   +60:52:41.7&  2.547$\pm$   0.237&   88.994$\pm$    2.679&    13.558&   1.123&   1118&    2.268  \\      
   5&  00:58:46.39&   +60:52:12.0&  4.526$\pm$   0.213&   89.716$\pm$    1.324&    14.143&   1.772&   1329&    2.554   \\      
   6&  00:58:48.35&   +60:56:00.2&  1.536$\pm$   0.147&   87.646$\pm$    2.605&    13.458&   0.412&    561&    3.728  \\      
   7&  00:58:50.13&   +60:52:14.2&  3.947$\pm$   0.307&   88.258$\pm$    2.180&    15.093&   1.826&   1840&    2.162  \\      
   8&  00:58:51.81&   +61:01:02.6&  2.143$\pm$   0.098&   87.787$\pm$    1.262&    11.541&   0.524&    922&    4.090  \\      
   9&  00:58:52.86&   +60:51:55.8&  2.265$\pm$   0.443&   80.266$\pm$    5.431&    16.546&   1.327&   3899&    1.707  \\      
  10&  00:58:52.96&   +60:55:34.4&  1.111$\pm$   0.290&   87.062$\pm$    6.957&    15.050&   0.620&    727&    1.792  \\      
  11&  00:58:53.33&   +61:00:12.2&  3.342$\pm$   0.816&   68.122$\pm$    6.816&    16.488&   2.167&   4402&    1.542  \\      
  12&  00:58:54.96&   +60:51:58.0&  3.643$\pm$   0.462&   92.876$\pm$    3.560&    16.107&   1.302&   1777&    2.798   \\      
  13&  00:58:55.05&   +60:52:31.9&  2.205$\pm$   0.114&   89.438$\pm$    1.431&    13.046&   0.703&    747&    3.137  \\      
  14&  00:58:55.67&   +60:59:53.3&  3.058$\pm$   0.596&   88.485$\pm$    5.437&    16.302&   1.265&   4006&    2.417  \\      
  15&  00:58:55.66&   +60:52:11.2&  3.722$\pm$   0.153&   91.288$\pm$    1.149&    14.183&   1.797&   2818&    2.071  \\      
  16&  00:58:55.75&   +61:00:11.4&  1.406$\pm$   0.064&   87.251$\pm$    1.229&    11.311&   0.678&    574&    2.074  \\      
  17&  00:58:57.22&   +60:53:16.8&  2.182$\pm$   0.487&   87.184$\pm$    6.108&    15.518&   0.795&    905&    2.745   \\      
  18&  00:59:00.19&   +60:55:04.9&  1.569$\pm$   0.470&   63.125$\pm$    8.169&    16.261&   1.980&   3147&    0.792 \\      
  19&  00:59:02.80&   +60:55:18.1&  2.550$\pm$   0.374&   68.499$\pm$    4.061&    15.433&   2.167&   3730&    1.177   \\      
  20&  00:59:04.21&   +60:51:27.9&  2.485$\pm$   0.592&   94.355$\pm$    6.622&    15.916&   1.518&   3915&    1.637  \\      
  21&  00:59:04.58&   +60:50:59.7&  4.171$\pm$   0.393&  100.785$\pm$    2.664&    16.578&   1.277&   1413&    3.266  \\      
  22&  00:59:05.49&   +60:59:50.9&  3.712$\pm$   0.426&  111.196$\pm$    3.217&    15.591&   1.444&   3163&    2.571   \\      
  23&  00:59:05.68&   +60:55:00.0&  1.375$\pm$   0.562&   90.84 $\pm$   11.048&    15.635&   0.653&    941&    2.106  \\      
  24&  00:59:05.91&   +60:58:52.0&  1.337$\pm$   0.134&   84.027$\pm$    2.722&    13.030&   0.516&    563&    2.591  \\      
  25&  00:59:06.09&   +60:52:08.9&  4.572$\pm$   0.819&   88.539$\pm$    5.036&    16.594&   1.739&   4926&    2.629  \\      
  \end{tabular}
%\end{adjustbox}
\end{table} 
\startlongtable
\begin{table}
  \scriptsize
  \centering
%    \begin{adjustbox}{width=\textwidth}
      \begin{tabular}{llllllllr}\hline
          No.& RA (J2000)  & DEC (J2000)  & $P\pm\sigma_{P}$ & $\theta_{pos}\pm$ $\sigma_{\theta_{pos}}$&$V_{mag}$& $A_{V}$& $d$ & $P/A_{V}$   \\
  & (hh:mm:ss)  & (dd:mm:ss)   & (\%)  & ($^{\circ}$)  & (mag) & (mag) & (pc) & (\%/mag) \\
  \hline
  26&  00:59:09.71&   +60:51:14.3&  3.822$\pm$   0.486&   94.481$\pm$    3.573&    16.760&   1.676&   4970&    2.280  \\      
  27&  00:59:10.24&   +60:57:07.1&  2.119$\pm$   0.167&   89.030$\pm$    2.176&    13.733&   0.703&    947&    3.014  \\      
  28&  00:59:10.34&   +60:55:26.7&  3.448$\pm$   0.504&   90.528$\pm$    4.070&    16.199&   1.514&   2292&    2.277  \\      
  29&  00:59:11.15&   +60:51:48.2&  2.774$\pm$   0.735&   90.734$\pm$    7.378&    16.422&   1.489&   1007&    1.863  \\      
  30&  00:59:13.57&   +61:00:33.1&  2.213$\pm$   0.146&   76.950$\pm$    1.825&    14.266&   2.820&   1670&    0.785 \\      
  31&  00:59:15.41&   +60:51:41.5&  4.946$\pm$   0.958&   95.312$\pm$    5.442&    16.870&   1.298&   2232&    3.810  \\      
  32&  00:59:16.98&   +60:57:39.3&  3.882$\pm$   0.639&   66.999$\pm$    4.609&    17.100&   1.860&   1838&    2.087  \\      
  33&  00:59:17.61&   +60:52:02.6&  2.635$\pm$   0.315&   85.077$\pm$    3.322&    15.254&   0.786&   1027&    3.352  \\      
  34&  00:59:18.12&   +60:58:30.6&  1.276$\pm$   0.128&   86.726$\pm$    2.707&    12.585&   0.620&    615&    2.058  \\      
  35&  00:59:18.52&   +60:55:34.4&  1.536$\pm$   0.161&   61.012$\pm$    2.860&    13.966&   0.973&    291&    1.579  \\      
  36&  00:59:19.44&   +60:57:57.5&  3.918$\pm$   0.290&   95.696$\pm$    2.082&    15.394&   1.468&   2241&    2.669  \\      
  37&  00:59:20.03&   +60:59:09.1&  2.485$\pm$   0.101&   89.294$\pm$    1.125&    12.302&   1.036&    947&    2.399  \\      
  38&  00:59:22.61&   +60:56:48.2&  2.336$\pm$   0.184&   87.893$\pm$    2.180&    14.831&   2.209&   3682&    1.057   \\      
  39&  00:59:25.53&   +60:58:55.5&  2.534$\pm$   0.368&   92.686$\pm$    4.044&    15.340&   0.894&   1119&    2.834   \\      
  40&  00:59:25.54&   +60:55:18.7&  2.874$\pm$   0.676&  101.108$\pm$    6.577&    16.844&   2.471&   2929&    1.163  \\      
  41&  00:59:28.96&   +60:54:43.0&  3.655$\pm$   0.225&   81.605$\pm$    1.719&    15.316&   2.205&   2699&    1.658  \\      
  42&  00:59:28.96&   +61:00:03.4&  2.470$\pm$   0.067&   92.143$\pm$    0.759&    11.479&   1.543&   1086&    1.601  \\      
  43&  00:59:30.70&   +61:00:18.1&  3.195$\pm$   0.114&   86.815$\pm$    0.998&    13.377&   2.109&   2374&    1.515    \\     
  44&  00:59:31.23&   +60:59:50.5&  2.613$\pm$   0.771&   59.021$\pm$    8.202&    16.674&   1.980&   2034&    1.320   \\     
  45&  00:59:32.97&   +60:54:56.9&  3.928$\pm$   0.411&   84.442$\pm$    2.925&    15.422&   2.438&   2415&    1.611   \\     
  46&  00:59:33.06&   +60:58:50.6&  3.682$\pm$   0.756&  118.725$\pm$    5.814&    16.806&   1.643&   3936&    2.241   \\     
  47&  00:59:34.51&   +61:00:03.0&  2.939$\pm$   0.711&   91.207$\pm$    6.766&    16.016&   1.810&   2211&    1.624   \\     
  48&  00:59:36.12&   +60:54:26.0&  2.178$\pm$   0.692&  102.096$\pm$    8.783&    16.795&   2.188&   3199&    0.995  \\     
  49&  00:59:36.82&   +60:54:16.1&  5.511$\pm$   0.770&  102.210$\pm$    3.953&    17.227&   1.606&   2514&    3.432    \\     
  50&  00:59:37.24&   +60:52:55.4&  3.141$\pm$   0.458&   92.239$\pm$    4.078&    15.775&   2.059&   2251&    1.525   \\     
  51&  00:59:37.43&   +60:51:03.5&  3.286$\pm$   0.518&   96.491$\pm$    4.399&    15.976&   1.493&   1730&    2.201   \\     
  52 &   00:59:39.54&   +60:49:54.1&  1.909$\pm$   0.245&   96.840$\pm$    3.484&    14.191&   0.836&   1058&    2.283   \\   
  53 &   00:59:40.78&   +60:52:10.7&  4.198$\pm$   0.684&   76.369$\pm$    4.573&    16.646&   1.918&   3685&    2.189   \\   
  54 &   00:59:41.16&   +60:55:00.6&  3.356$\pm$   0.338&  102.655$\pm$    2.811&    15.677&   2.592&   2963&    1.295   \\   
  55 &   00:59:41.23&   +60:59:29.8&  4.356$\pm$   0.434&   87.787$\pm$    2.808&    15.870&   1.697&   4428&    2.567   \\   
  56 &   00:59:46.19&   +60:50:31.1&  1.798$\pm$   0.362&   88.516$\pm$    5.520&    15.186&   1.477&    474&    1.217    \\   
  57 &   00:59:46.46&   +60:51:43.3&  5.929$\pm$   1.082&   78.698$\pm$    5.124&    16.811&   1.606&   4324&    3.692   \\   
  58 &   00:59:46.54&   +60:54:45.2&  2.357$\pm$   0.197&   84.220$\pm$    2.314&    14.001&   0.907&    874&    2.599   \\   
  59 &   00:59:47.06&   +60:53:11.7&  2.765$\pm$   0.425&  103.085$\pm$    4.276&    15.840&   1.194&   2095&    2.316   \\   
  60 &   00:59:50.58&   +60:52:16.8&  2.911$\pm$   0.194&   95.544$\pm$    1.858&    14.464&   1.681&   2378&    1.732   \\   
  61 &   00:59:50.79&   +60:50:52.1&  2.263$\pm$   0.199&   94.562$\pm$    2.426&    13.845&   1.344&   2672&    1.684   \\   
  62 &   00:59:52.23&   +60:51:30.6&  2.049$\pm$   0.278&   99.130$\pm$    3.736&    14.544&   1.215&   2722&    1.686   \\   
  63 &   00:59:54.68&   +60:55:39.2&  2.844$\pm$   0.796&   83.939$\pm$    7.671&    16.288&   1.776&   4421&    1.601   \\   
  64 &   00:59:55.26&   +60:59:57.8&  4.328$\pm$   1.149&   90.962$\pm$    6.089&    16.475&   0.724&   1021&    5.978    \\   
  65 &   00:59:56.20&   +60:54:31.7&  3.081$\pm$   0.446&   92.155$\pm$    3.995&    15.556&   1.614&   2523&    1.909   \\   
  66 &   00:59:56.45&   +61:00:21.1&  4.145$\pm$   2.015&   93.549$\pm$   11.268&    16.425&   1.581&   4570&    2.623   \\   
  67 &   00:59:57.51&   +60:56:07.0&  2.958$\pm$   0.290&   83.536$\pm$    2.715&    14.584&   1.697&   2662&    1.743    \\   
  68 &   00:59:57.65&   +60:55:32.4&  4.712$\pm$   0.457&   83.722$\pm$    2.712&    15.857&   1.427&   2275&    3.302    \\   
  69 &   00:59:58.13&   +60:54:28.7&  2.835$\pm$   0.350&   92.243$\pm$    3.419&    15.192&   1.660&   3526&    1.708   \\   
  70 &   01:00:00.29&   +60:58:44.0&  2.469$\pm$   0.561&   89.902$\pm$    5.267&    16.244&   1.939&   1444&    1.273   \\   
  71 &   01:00:00.89&   +60:54:44.9&  3.309$\pm$   0.423&   90.908$\pm$    3.547&    15.625&   1.947&   2211&    1.700   \\   
  72 &   01:00:02.44&   +60:50:54.1&  2.802$\pm$   0.420&   98.487$\pm$    4.174&    15.478&   1.564&   2281&    1.792   \\   
  73 &   01:00:02.58&   +60:55:28.5&  3.757$\pm$   0.401&   80.216$\pm$    2.971&    15.334&   1.552&   2532&    2.421   \\   
  74 &   01:00:06.20&   +60:49:54.4&  2.961$\pm$   0.634&   95.566$\pm$    5.931&    16.155&   1.602&   2773&    1.848   \\   
  75 &   01:00:06.35&   +60:52:08.5&  2.207$\pm$   0.156&   87.631$\pm$    1.948&    13.427&   0.986&   1070&    2.238   \\   
  76 &   01:00:09.81&   +60:56:46.0&  2.676$\pm$   0.230&   92.090$\pm$    2.374&    14.183&   1.614&   4209&    1.658   \\   
  77 &   01:00:13.34&   +60:53:24.2&  1.645$\pm$   0.237&   78.769$\pm$    3.900&    14.232&   0.616&    684&    2.670   \\   
  78 &   01:00:13.37&   +60:59:55.1&  1.648$\pm$   0.273&   91.158$\pm$    4.516&    15.906&   0.691&    389&    2.385   \\   
  \end{tabular}
%\end{adjustbox}
\end{table} 
\startlongtable
\begin{table}
  \scriptsize
  \centering
%    \begin{adjustbox}{width=\textwidth}
      \begin{tabular}{llllllllr}\hline
          No.& RA (J2000)  & DEC (J2000)  & $P\pm\sigma_{P}$ & $\theta_{pos}\pm$ $\sigma_{\theta_{pos}}$&$V_{mag}$& $A_{V}$& $d$ & $P/A_{V}$   \\
  & (hh:mm:ss)  & (dd:mm:ss)   & (\%)  & ($^{\circ}$)  & (mag) & (mag) & (pc) & (\%/mag) \\
  \hline
  79&   01:00:13.98&   +60:51:47.3&  2.367$\pm$   0.684&  105.824$\pm$    8.013&    16.362&   1.082&   1650&    2.188   \\   
   80&   01:00:14.21&   +60:56:05.5&  2.451$\pm$   0.222&   88.042$\pm$    2.506&    15.047&   1.331&   3868&    1.841   \\   
   81&   01:00:14.22&   +60:59:43.0&  2.647$\pm$   0.340&   80.729$\pm$    3.555&    16.368&   1.090&   1935&    2.428   \\   
   82&   01:00:14.26&   +60:58:43.7&  4.000$\pm$   0.407&   91.987$\pm$    2.866&    16.713&   1.884&   2022&    2.123   \\   
   83&   01:00:14.60&   +60:53:58.0&  3.268$\pm$   0.268&   90.165$\pm$    2.275&    14.348&   1.360&   1637&    2.403    \\   
   84&   01:00:15.37&   +60:51:29.9&  2.595$\pm$   0.672&   91.743$\pm$    7.104&    16.781&   0.961&    755&    2.700   \\   
   85&   01:00:17.32&   +60:59:36.0&  4.788$\pm$   0.330&   94.843$\pm$    1.735&    14.786&   1.302&   3137&    3.677   \\   
   86&   01:00:18.75&   +60:52:27.1&  2.156$\pm$   0.135&   87.699$\pm$    1.723&    13.013&   0.998&    908&    2.160   \\   
   87&   01:00:19.45&   +60:59:51.0&  2.917$\pm$   0.862&   89.099$\pm$    6.795&    15.242&   1.419&   2682&    2.056   \\   
   88&   00:58:14.86&   +60:51:49.5&  2.040$\pm$   0.121&   87.233$\pm$    1.692&    11.699&   0.657&    957&    3.105   \\   
   89&   00:58:17.68&   +60:48:39.4&  3.041$\pm$   0.258&  104.245$\pm$    2.378&    13.885&   1.810&   3494&    1.680   \\   
   90&   00:58:20.28&   +60:48:47.9&  1.998$\pm$   0.654&  102.848$\pm$    9.080&    15.819&   0.853&   2279&    2.342   \\   
   91&   00:58:21.13&   +60:52:14.8&  1.306$\pm$   0.380&   87.450$\pm$    8.239&    14.923&   0.869&    656&    1.503   \\   
   92&   00:58:34.36&   +60:52:58.8&  1.847$\pm$   0.227&   92.128$\pm$    3.490&    13.815&   1.073&    916&    1.721   \\   
   93&   00:58:34.40&   +60:51:05.5&  1.941$\pm$   0.115&   89.602$\pm$    1.686&    12.278&   0.628&    988&    3.091   \\   
   94&   00:58:35.05&   +60:49:51.9&  3.395$\pm$   0.475&   90.982$\pm$    4.043&    15.146&   1.889&   1765&    1.797   \\   
   95&   00:59:04.01&   +61:02:42.3&  2.763$\pm$   0.139&   93.770$\pm$    1.402&    13.030&   0.803&   1012&    3.441    \\   
   96&   00:59:13.40&   +61:03:28.4&  2.404$\pm$   0.298&   89.894$\pm$    3.440&    14.605&   1.826&   2065&    1.317   \\   
   97&   00:59:26.12&   +61:02:43.8&  3.433$\pm$   0.454&   75.750$\pm$    3.706&    15.398&   1.718&   2317&    1.100   \\   
   98&   00:59:31.44&   +61:02:10.0&  2.142$\pm$   0.590&   87.491$\pm$    7.598&    15.629&   0.711&    720&    3.013    \\   
   99&   00:59:34.51&   +61:01:02.2&  2.620$\pm$   0.502&   95.467$\pm$    5.354&    15.726&   1.797&   3268&    1.458   \\   
  100&   00:59:41.51&   +61:02:12.0&  3.597$\pm$   0.262&   88.405$\pm$    2.045&    14.254&   1.743&   3088&    2.064   \\   
  101&   00:59:42.79&   +61:02:59.5&  3.948$\pm$   0.179&   87.465$\pm$    1.279&    13.671&   1.468&   2557&    2.689   \\   
  102&   00:59:50.41&   +61:02:04.6&  1.813$\pm$   0.307&   86.122$\pm$    3.919&    14.575&   0.957&    891&    1.894   \\   
  103&   00:59:56.07&   +61:02:44.6&  2.811$\pm$   0.627&   95.552$\pm$    5.500&    14.106&   2.267&   1956&    1.240   \\   
  104&   00:59:57.48&   +60:50:17.7&  2.798$\pm$   0.139&   91.732$\pm$    1.379&    12.993&   1.423&    232&    1.966   \\   
  105&   01:00:01.79&   +61:02:22.7&  2.551$\pm$   0.393&   87.924$\pm$    3.624&    14.653&   0.778&   1014&    3.279   \\   
  106&   01:00:04.33&   +60:55:13.8&  2.091$\pm$   0.084&   86.651$\pm$    1.110&    12.021&   1.065&   1884&    1.963   \\   
  107&   01:00:11.44&   +61:02:44.4&  3.000$\pm$   0.386&   89.279$\pm$    3.065&    13.566&   2.163&   3135&    1.387   \\   
  108&   01:00:15.81&   +61:03:19.9&  3.496$\pm$   0.601&   88.264$\pm$    4.025&    13.764&   2.163&   3113&    1.616    \\  
  109&   01:00:18.82&   +61:03:59.1&  4.798$\pm$   1.115&   97.847$\pm$    5.838&    15.553&   0.670&    758&    7.161     \\  
  110&   01:00:20.57&   +60:59:04.8&  3.782$\pm$   0.758&   93.701$\pm$    5.588&    16.040&   0.978&   7654&    3.867    \\  
  111&   01:00:26.80&   +60:55:08.5&  3.527$\pm$   0.554&   90.979$\pm$    4.398&    15.132&   1.373&   2047&    2.569    \\  
  112&   01:00:28.68&   +60:58:01.1&  2.987$\pm$   0.321&   86.084$\pm$    2.993&    14.903&   1.835&   2160&    1.628    \\  
  113&   01:00:30.23&   +60:54:25.3&  3.422$\pm$   0.191&   89.823$\pm$    1.547&    13.218&   0.924&   2359&    3.703     \\  
  114&   01:00:31.68&   +60:59:32.8&  5.220$\pm$   0.596&   94.779$\pm$    2.816&    15.075&   0.553&    710&    9.439     \\  
  115&   01:00:34.72&   +60:56:34.3&  2.752$\pm$   0.199&   85.776$\pm$    2.005&    13.083&   1.206&   1541&    2.282    \\  
  116&   01:00:38.48&   +60:54:47.2&  1.340$\pm$   0.106&   81.381$\pm$    2.138&    13.332&   0.270&    496&    4.963     \\  
  117&   01:00:40.70&   +60:55:34.8&  3.271$\pm$   0.897&   86.175$\pm$    7.674&    15.694&   0.811&   5521&    4.033   \\
  118&   01:00:41.54&   +61:00:24.5&  3.483$\pm$   0.219&   96.287$\pm$    1.602&    13.721&   1.697&   3381&    2.052   \\
  119&   01:00:42.81&   +60:59:04.2&  2.302$\pm$   0.202&   94.634$\pm$    2.431&    15.357&   1.011&   1369&    2.277   \\
  120&   01:00:49.06&   +60:56:37.4&  3.210$\pm$   0.779&   95.649$\pm$    6.757&    15.845&   1.847&   2262&    1.738   \\
  121&   01:00:54.83&   +60:58:16.2&  1.910$\pm$   0.243&   90.776$\pm$    3.49 &    15.552&   1.681&   2293&    1.136   \\
  122&   01:00:55.36&   +60:58:40.7&  2.308$\pm$   0.235&   95.924$\pm$    2.804&    13.318&   1.352&   2579&    1.707   \\
  123&   01:00:55.35&   +60:59:58.5&  1.549$\pm$   0.201&   85.505$\pm$    3.513&    14.399&   0.270&    548&    5.737   \\
  124&   01:00:57.55&   +60:58:22.2&  2.223$\pm$   0.210&   90.538$\pm$    2.608&    15.401&   1.793&   2645&    1.240   \\
  125&   01:00:57.81&   +60:59:21.5&  2.085$\pm$   0.885&  104.854$\pm$   11.705&    16.199&   1.664&   2402&    1.253   \\
  126&   01:00:58.86&   +60:57:28.7&  0.953$\pm$   0.111&   86.954$\pm$    3.087&    14.282&   0.399&    342&    2.388   \\
  \hline
  \end{tabular}
